Learning Variations in Human Motion via Mix-and-Match Perturbation

Human motion prediction is a stochastic process: Given an observed sequence of poses, multiple future motions are plausible. Existing approaches to modeling this stochasticity typically combine a random noise vector with information about the previous poses. This combination, however, is done in a deterministic manner, which gives the network the flexibility to learn to ignore the random noise. In this paper, we introduce an approach to stochastically combine the root of variations with previous pose information, which forces the model to take the noise into account. We exploit this idea for motion prediction by incorporating it into a recurrent encoder-decoder network with a conditional variational autoencoder block that learns to exploit the perturbations. Our experiments demonstrate that our model yields high-quality pose sequences that are much more diverse than those from state-of-the-art stochastic motion prediction techniques.

==> QD_plot.tex <==
\pgfplotsset{width=0.95\textwidth, height=0.3\textheight, compat=1.3, legend columns=4,  legend style={at={(0.8,.7)},anchor=north}}    
\begin{tikzpicture}
\begin{axis}[
  axis y line*=left,
  ymin=0, ymax=50,
  xlabel=Training progress,
  ylabel=Quality,
  %style={thick}
]
\addplot[smooth,orange]
  coordinates{
(2,	6)
(4,	13)
(6,	20)
(8,	24)
(10,	29)
(12,	31)
(14,	33)
(16,	35)
(18,	36)
(20,	37)
(22,	39)
(24,	41)
(26,	43)
(28,	44)
(30,	45)
(32,	45)
(34,	45)
(36,	45)
(38,	45)
(40,	46)
(42,	46)
(44,	45)
(46,	45)
(48,	45)
(50,	46)
(52,	45)
(54,	45)
(56,	45)
(58,	45)
(60,	45)
(62,	45)
(64,	45)
(66,	45)
(68,	45)
(70,	44)
(72,	45)
(74,	45)
(76,	45)
(78,	45)
(80,	45)
(82,	45)
(84,	45)
(86,	44)
(88,	45)
(90,	46)
(92,	45)
(94,	46)
(96,	45)
(98,	45)
(100,	45)

}; \label{Hidden Quality}
\addlegendentry{\texttt{LHP}}

\addplot[smooth,black]
  coordinates{
(	2	,	5	)
(	4	,	7	)
(	6	,	14	)
(	8	,	18	)
(	10	,	22	)
(	12	,	23	)
(	14	,	25	)
(	16	,	25	)
(	18	,	26	)
(	20	,	27	)
(	22	,	27	)
(	24	,	28	)
(	26	,	28	)
(	28	,	29	)
(	30	,	30	)
(	32	,	30	)
(	34	,	31	)
(	36	,	32	)
(	38	,	32	)
(	40	,	34	)
(	42	,	35	)
(	44	,	37	)
(	46	,	37	)
(	48	,	38	)
(	50	,	39	)
(	52	,	38	)
(	54	,	39	)
(	56	,	40	)
(	58	,	40	)
(	60	,	40	)
(	62	,	40	)
(	64	,	41	)
(	66	,	40	)
(	68	,	41	)
(	70	,	41	)
(	72	,	42	)
(	74	,	42	)
(	76	,	42	)
(	78	,	42	)
(	80	,	42	)
(	82	,	43	)
(	84	,	43	)
(	86	,	42	)
(	88	,	42	)
(	90	,	42	)
(	92	,	42	)
(	94	,	43	)
(	96	,	42	)
(	98	,	42	)
(	100	,	42	)


}; \label{Ours Quality}
\addlegendentry{\texttt{Ours}}

\addplot[smooth,blue]
  coordinates{
(	2	,	0	)
(	4	,	0	)
(	6	,	0	)
(	8	,	1	)
(	10	,	3	)
(	12	,	6	)
(	14	,	8	)
(	16	,	9	)
(	18	,	10	)
(	20	,	11	)
(	22	,	12	)
(	24	,	13	)
(	26	,	12	)
(	28	,	12	)
(	30	,	12	)
(	32	,	13	)
(	34	,	12	)
(	36	,	12	)
(	38	,	13	)
(	40	,	12	)
(	42	,	12	)
(	44	,	12	)
(	46	,	13	)
(	48	,	12	)
(	50	,	14	)
(	52	,	13	)
(	54	,	13	)
(	56	,	12	)
(	58	,	10	)
(	60	,	11	)
(	62	,	12	)
(	64	,	11	)
(	66	,	11	)
(	68	,	13	)
(	70	,	12	)
(	72	,	12	)
(	74	,	13	)
(	76	,	12	)
(	78	,	13	)
(	80	,	14	)
(	82	,	15	)
(	84	,	14	)
(	86	,	14	)
(	88	,	14	)
(	90	,	14	)
(	92	,	15	)
(	94	,	14	)
(	96	,	15	)
(	98	,	14	)
(	100	,	13	)


}; \label{Pose Noise Quality}
\addlegendentry{\texttt{LPP}}


\addplot[smooth,red]
  coordinates{
(	2	,	5	)
(	4	,	15	)
(	6	,	24	)
(	8	,	24	)
(	10	,	27	)
(	12	,	30	)
(	14	,	32	)
(	16	,	35	)
(	18	,	37	)
(	20	,	40	)
(	22	,	40	)
(	24	,	42	)
(	26	,	42	)
(	28	,	43	)
(	30	,	43	)
(	32	,	42	)
(	34	,	44	)
(	36	,	44	)
(	38	,	43	)
(	40	,	45	)
(	42	,	42	)
(	44	,	44	)
(	46	,	44	)
(	48	,	45	)
(	50	,	44	)
(	52	,	45	)
(	54	,	45	)
(	56	,	45	)
(	58	,	45	)
(	60	,	44	)
(	62	,	45	)
(	64	,	45	)
(	66	,	45	)
(	68	,	45	)
(	70	,	45	)
(	72	,	46	)
(	74	,	45	)
(	76	,	46	)
(	78	,	46	)
(	80	,	45	)
(	82	,	46	)
(	84	,	46	)
(	86	,	47	)
(	88	,	47	)
(	90	,	46	)
(	92	,	45	)
(	94	,	46	)
(	96	,	46	)
(	98	,	47	)
(	100	,	47	)


}; \label{White Noise Quality}
\addlegendentry{\texttt{RHP}}

\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=8,
  ylabel=Diversity,
 % style={thick}
]

\addlegendimage{/pgfplots/refstyle=White Noise Quality}\addlegendentry{\texttt{RHP}}
\addlegendimage{/pgfplots/refstyle=Pose Noise Quality}\addlegendentry{\texttt{LPP}}
\addlegendimage{/pgfplots/refstyle=Hidden Quality}\addlegendentry{\texttt{LHP}}
\addlegendimage{/pgfplots/refstyle=Ours Quality}\addlegendentry{\texttt{Ours}}
\addplot[smooth,dashed,red]
  coordinates{
(	2	,	0.372228319	)
(	4	,	1.3713228096	)
(	6	,	0.9580214302	)
(	8	,	0.8025371043	)
(	10	,	0.7632041583	)
(	12	,	0.7101821605	)
(	14	,	0.7091121015	)
(	16	,	0.6972464916	)
(	18	,	0.6879635837	)
(	20	,	0.6569117425	)
(	22	,	0.6385426795	)
(	24	,	0.6134333652	)
(	26	,	0.6368943344	)
(	28	,	0.619573475	)
(	30	,	0.6237382963	)
(	32	,	0.6008411544	)
(	34	,	0.6032496738	)
(	36	,	0.5877619199	)
(	38	,	0.5884365005	)
(	40	,	0.580042939	)
(	42	,	0.5703011194	)
(	44	,	0.5657127558	)
(	46	,	0.5640289707	)
(	48	,	0.5516945977	)
(	50	,	0.5468479843	)
(	52	,	0.5494695269	)
(	54	,	0.5531247495	)
(	56	,	0.5417309554	)
(	58	,	0.5289380869	)
(	60	,	0.5297903089	)
(	62	,	0.533012786	)
(	64	,	0.5160716335	)
(	66	,	0.5182542383	)
(	68	,	0.5083657478	)
(	70	,	0.5158736547	)
(	72	,	0.5141236558	)
(	74	,	0.4938643058	)
(	76	,	0.5027989279	)
(	78	,	0.508373203	)
(	80	,	0.5012296765	)
(	82	,	0.4878586102	)
(	84	,	0.4786059192	)
(	86	,	0.4860810223	)
(	88	,	0.4903411442	)
(	90	,	0.4895399712	)
(	92	,	0.4835897147	)
(	94	,	0.4816715511	)
(	96	,	0.4795188333	)
(	98	,	0.4856411611	)
(	100	,	0.4884118867	)

}; \addlegendentry{\texttt{RHP}}


\addplot[smooth,dashed,blue]
  coordinates{
(	2	,	2.1994370685	)
(	4	,	5.6279087043	)
(	6	,	3.8467925915	)
(	8	,	2.9263108718	)
(	10	,	2.2151651559	)
(	12	,	2.0074867801	)
(	14	,	1.6942524325	)
(	16	,	1.5318150884	)
(	18	,	1.4325693004	)
(	20	,	1.3508969624	)
(	22	,	1.3865340326	)
(	24	,	1.2542548549	)
(	26	,	1.2954020445	)
(	28	,	1.184913049	)
(	30	,	1.2392374261	)
(	32	,	1.2847838287	)
(	34	,	1.2748868949	)
(	36	,	1.2639755715	)
(	38	,	1.283692168	)
(	40	,	1.2876274793	)
(	42	,	1.3695187998	)
(	44	,	1.3514408685	)
(	46	,	1.41878608	)
(	48	,	1.428349829	)
(	50	,	1.434303543	)
(	52	,	1.4803239765	)
(	54	,	1.516733712	)
(	56	,	1.5193682853	)
(	58	,	1.5805738382	)
(	60	,	1.5893576212	)
(	62	,	1.6105508847	)
(	64	,	1.6157088854	)
(	66	,	1.686402194	)
(	68	,	1.6968436156	)
(	70	,	1.6913643432	)
(	72	,	1.6970748497	)
(	74	,	1.7221260986	)
(	76	,	1.740707242	)
(	78	,	1.7148590457	)
(	80	,	1.748023004	)
(	82	,	1.7127991344	)
(	84	,	1.7537020766	)
(	86	,	1.7332248949	)
(	88	,	1.7164786857	)
(	90	,	1.7581485555	)
(	92	,	1.7356540302	)
(	94	,	1.7248771592	)
(	96	,	1.7199494125	)
(	98	,	1.7191962364	)
(	100	,	1.7055290809	)


}; \addlegendentry{\texttt{LPP}}

\addplot[smooth,dashed,orange]
  coordinates{
(	2	,	2.138264193	)
(	4	,	0.9583889843	)
(	6	,	0.9864167158	)
(	8	,	1.432723681	)
(	10	,	1.196091712	)
(	12	,	1.599456923	)
(	14	,	1.676673717	)
(	16	,	1.849031882	)
(	18	,	1.462363488	)
(	20	,	1.137150942	)
(	22	,	0.7486108682	)
(	24	,	0.7131989401	)
(	26	,	0.3123724991	)
(	28	,	0.2893492722	)
(	30	,	0.2827597115	)
(	32	,	0.2808223394	)
(	34	,	0.238696808	)
(	36	,	0.2912405132	)
(	38	,	0.2405678643	)
(	40	,	0.2423426698	)
(	42	,	0.2529671774	)
(	44	,	0.2450041449	)
(	46	,	0.225672877	)
(	48	,	0.2692853561	)
(	50	,	0.217450544	)
(	52	,	0.2357198347	)
(	54	,	0.3292924177	)
(	56	,	0.2485134083	)
(	58	,	0.2256134417	)
(	60	,	0.475737121	)
(	62	,	0.2523357689	)
(	64	,	0.2632740174	)
(	66	,	0.2661004258	)
(	68	,	0.302793266	)
(	70	,	0.285583902	)
(	72	,	0.2416136429	)
(	74	,	0.2446458042	)
(	76	,	0.4140788055	)
(	78	,	0.3244524419	)
(	80	,	0.2605087185	)
(	82	,	0.2692853561	)
(	84	,	0.217450544	)
(	86	,	0.2357198347	)
(	88	,	0.3292924177	)
(	90	,	0.2485134083	)
(	92	,	0.302793266	)
(	94	,	0.335737121	)
(	96	,	0.285583902	)
(	98	,	0.2632740174	)
(	100	,	0.2661004258	)



}; \addlegendentry{\texttt{LHP}}


\addplot[smooth,dashed,black]
  coordinates{
(	2	,	0.2409195131	)
(	4	,	1.6280298248	)
(	6	,	2.0981391871	)
(	8	,	2.1861691242	)
(	10	,	2.0288539579	)
(	12	,	1.9899903938	)
(	14	,	2.1445177616	)
(	16	,	2.1318833053	)
(	18	,	2.292951828	)
(	20	,	2.3463853261	)
(	22	,	2.4200368508	)
(	24	,	2.570214483	)
(	26	,	2.6435528647	)
(	28	,	2.698081253	)
(	30	,	2.7387426613	)
(	32	,	2.7749708101	)
(	34	,	2.8341599759	)
(	36	,	2.8538404449	)
(	38	,	2.9834643572	)
(	40	,	2.9553836636	)
(	42	,	2.9727804663	)
(	44	,	3.1151485337	)
(	46	,	3.1040881512	)
(	48	,	3.0891438455	)
(	50	,	3.1701705792	)
(	52	,	3.1011047392	)
(	54	,	3.1829042973	)
(	56	,	3.2342386935	)
(	58	,	3.2590998386	)
(	60	,	3.2688277237	)
(	62	,	3.3114212448	)
(	64	,	3.3906127828	)
(	66	,	3.3778737181	)
(	68	,	3.4632934095	)
(	70	,	3.497815927	)
(	72	,	3.531132392	)
(	74	,	3.5635725847	)
(	76	,	3.5829808273	)
(	78	,	3.6399284083	)
(	80	,	3.6326588548	)
(	82	,	3.5910308341	)
(	84	,	3.5782219032	)
(	86	,	3.5734242093	)
(	88	,	3.5775188958	)
(	90	,	3.5347458896	)
(	92	,	3.5816775293	)
(	94	,	3.5099271611	)
(	96	,	3.5179532774	)
(	98	,	3.4796801437	)
(	100	,	3.5206109798	)


}; \addlegendentry{\texttt{Ours}}

\end{axis}

\end{tikzpicture}

==> QD_plot_div.tex <==
\pgfplotsset{width=0.48\textwidth, height=0.2\textheight, compat=1.3, legend columns=2,  legend style={at={(0.7,0.97)},anchor=north}, grid style={dashed,gray}}    
\begin{tikzpicture}
\scriptsize
\begin{axis}[
%   axis y line*=left,
%   axis x line=none,
% xlabel=Training progress,
  ymin=0, ymax=6,
  ylabel={\scriptsize Diversity},
  %style={thick},
 grid=both
]

\addplot[smooth,red, style={thick}]
  coordinates{
(	2	,	0.372228319	)
(	4	,	1.3713228096	)
(	6	,	0.9580214302	)
(	8	,	0.8025371043	)
(	10	,	0.7632041583	)
(	12	,	0.7101821605	)
(	14	,	0.7091121015	)
(	16	,	0.6972464916	)
(	18	,	0.6879635837	)
(	20	,	0.6569117425	)
(	22	,	0.6385426795	)
(	24	,	0.6134333652	)
(	26	,	0.6368943344	)
(	28	,	0.619573475	)
(	30	,	0.6237382963	)
(	32	,	0.6008411544	)
(	34	,	0.6032496738	)
(	36	,	0.5877619199	)
(	38	,	0.5884365005	)
(	40	,	0.580042939	)
(	42	,	0.5703011194	)
(	44	,	0.5657127558	)
(	46	,	0.5640289707	)
(	48	,	0.5516945977	)
(	50	,	0.5468479843	)
(	52	,	0.5494695269	)
(	54	,	0.5531247495	)
(	56	,	0.5417309554	)
(	58	,	0.5289380869	)
(	60	,	0.5297903089	)
(	62	,	0.533012786	)
(	64	,	0.5160716335	)
(	66	,	0.5182542383	)
(	68	,	0.5083657478	)
(	70	,	0.5158736547	)
(	72	,	0.5141236558	)
(	74	,	0.4938643058	)
(	76	,	0.5027989279	)
(	78	,	0.508373203	)
(	80	,	0.5012296765	)
(	82	,	0.4878586102	)
(	84	,	0.4786059192	)
(	86	,	0.4860810223	)
(	88	,	0.4903411442	)
(	90	,	0.4895399712	)
(	92	,	0.4835897147	)
(	94	,	0.4816715511	)
(	96	,	0.4795188333	)
(	98	,	0.4856411611	)
(	100	,	0.4884118867	)

}; \addlegendentry{\texttt{RHP}}


\addplot[smooth,blue, style={thick}]
  coordinates{
(	2	,	2.1994370685	)
(	4	,	5.6279087043	)
(	6	,	3.8467925915	)
(	8	,	2.9263108718	)
(	10	,	2.2151651559	)
(	12	,	2.0074867801	)
(	14	,	1.6942524325	)
(	16	,	1.5318150884	)
(	18	,	1.4325693004	)
(	20	,	1.3508969624	)
(	22	,	1.3865340326	)
(	24	,	1.2542548549	)
(	26	,	1.2954020445	)
(	28	,	1.184913049	)
(	30	,	1.2392374261	)
(	32	,	1.2847838287	)
(	34	,	1.2748868949	)
(	36	,	1.2639755715	)
(	38	,	1.283692168	)
(	40	,	1.2876274793	)
(	42	,	1.3695187998	)
(	44	,	1.3514408685	)
(	46	,	1.41878608	)
(	48	,	1.428349829	)
(	50	,	1.434303543	)
(	52	,	1.4803239765	)
(	54	,	1.516733712	)
(	56	,	1.5193682853	)
(	58	,	1.5805738382	)
(	60	,	1.5893576212	)
(	62	,	1.6105508847	)
(	64	,	1.6157088854	)
(	66	,	1.686402194	)
(	68	,	1.6968436156	)
(	70	,	1.6913643432	)
(	72	,	1.6970748497	)
(	74	,	1.7221260986	)
(	76	,	1.740707242	)
(	78	,	1.7148590457	)
(	80	,	1.748023004	)
(	82	,	1.7127991344	)
(	84	,	1.7537020766	)
(	86	,	1.7332248949	)
(	88	,	1.7164786857	)
(	90	,	1.7581485555	)
(	92	,	1.7356540302	)
(	94	,	1.7248771592	)
(	96	,	1.7199494125	)
(	98	,	1.7191962364	)
(	100	,	1.7055290809	)


}; \addlegendentry{\texttt{LPP}}

\addplot[smooth,orange, style={thick}]
  coordinates{
(	2	,	2.138264193	)
(	4	,	0.9583889843	)
(	6	,	0.9864167158	)
(	8	,	1.432723681	)
(	10	,	1.196091712	)
(	12	,	1.599456923	)
(	14	,	1.676673717	)
(	16	,	1.849031882	)
(	18	,	1.462363488	)
(	20	,	1.137150942	)
(	22	,	0.7486108682	)
(	24	,	0.7131989401	)
(	26	,	0.3123724991	)
(	28	,	0.2893492722	)
(	30	,	0.2827597115	)
(	32	,	0.2808223394	)
(	34	,	0.238696808	)
(	36	,	0.2912405132	)
(	38	,	0.2405678643	)
(	40	,	0.2423426698	)
(	42	,	0.2529671774	)
(	44	,	0.2450041449	)
(	46	,	0.225672877	)
(	48	,	0.2692853561	)
(	50	,	0.217450544	)
(	52	,	0.2357198347	)
(	54	,	0.3292924177	)
(	56	,	0.2485134083	)
(	58	,	0.2256134417	)
(	60	,	0.475737121	)
(	62	,	0.2523357689	)
(	64	,	0.2632740174	)
(	66	,	0.2661004258	)
(	68	,	0.302793266	)
(	70	,	0.285583902	)
(	72	,	0.2416136429	)
(	74	,	0.2446458042	)
(	76	,	0.4140788055	)
(	78	,	0.3244524419	)
(	80	,	0.2605087185	)
(	82	,	0.2692853561	)
(	84	,	0.217450544	)
(	86	,	0.2357198347	)
(	88	,	0.3292924177	)
(	90	,	0.2485134083	)
(	92	,	0.302793266	)
(	94	,	0.335737121	)
(	96	,	0.285583902	)
(	98	,	0.2632740174	)
(	100	,	0.2661004258	)



}; \addlegendentry{\texttt{LHP}}


\addplot[smooth,black, style={thick}]
  coordinates{
(	2	,	0.2409195131	)
(	4	,	1.6280298248	)
(	6	,	2.0981391871	)
(	8	,	2.1861691242	)
(	10	,	2.0288539579	)
(	12	,	1.9899903938	)
(	14	,	2.1445177616	)
(	16	,	2.1318833053	)
(	18	,	2.292951828	)
(	20	,	2.3463853261	)
(	22	,	2.4200368508	)
(	24	,	2.570214483	)
(	26	,	2.6435528647	)
(	28	,	2.698081253	)
(	30	,	2.7387426613	)
(	32	,	2.7749708101	)
(	34	,	2.8341599759	)
(	36	,	2.8538404449	)
(	38	,	2.9834643572	)
(	40	,	2.9553836636	)
(	42	,	2.9727804663	)
(	44	,	3.1151485337	)
(	46	,	3.1040881512	)
(	48	,	3.0891438455	)
(	50	,	3.1701705792	)
(	52	,	3.1011047392	)
(	54	,	3.1829042973	)
(	56	,	3.2342386935	)
(	58	,	3.2590998386	)
(	60	,	3.2688277237	)
(	62	,	3.3114212448	)
(	64	,	3.3906127828	)
(	66	,	3.3778737181	)
(	68	,	3.4632934095	)
(	70	,	3.497815927	)
(	72	,	3.531132392	)
(	74	,	3.5635725847	)
(	76	,	3.5829808273	)
(	78	,	3.6399284083	)
(	80	,	3.6326588548	)
(	82	,	3.5910308341	)
(	84	,	3.5782219032	)
(	86	,	3.5734242093	)
(	88	,	3.5775188958	)
(	90	,	3.5347458896	)
(	92	,	3.5816775293	)
(	94	,	3.5099271611	)
(	96	,	3.5179532774	)
(	98	,	3.4796801437	)
(	100	,	3.5206109798	)


}; \addlegendentry{\texttt{Ours}}

\end{axis}

\end{tikzpicture}

==> QD_plot_qual.tex <==
\pgfplotsset{width=0.48\textwidth,height=0.2\textheight, compat=1.3, legend columns=2,  legend style={at={(0.7,.7)},anchor=north}, grid style={dashed,gray}}    
\begin{tikzpicture}
\scriptsize
\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=50,
   xlabel=Training progress,
  ylabel={\scriptsize Quality},
  grid=both
%   style={thick}
]
\addplot[smooth,orange, style={thick}]
  coordinates{
(2,	6)
(4,	13)
(6,	20)
(8,	24)
(10,	29)
(12,	31)
(14,	33)
(16,	35)
(18,	36)
(20,	37)
(22,	39)
(24,	41)
(26,	43)
(28,	44)
(30,	45)
(32,	45)
(34,	45)
(36,	45)
(38,	45)
(40,	46)
(42,	46)
(44,	45)
(46,	45)
(48,	45)
(50,	46)
(52,	45)
(54,	45)
(56,	45)
(58,	45)
(60,	45)
(62,	45)
(64,	45)
(66,	45)
(68,	45)
(70,	44)
(72,	45)
(74,	45)
(76,	45)
(78,	45)
(80,	45)
(82,	45)
(84,	45)
(86,	44)
(88,	45)
(90,	46)
(92,	45)
(94,	46)
(96,	45)
(98,	45)
(100,	45)

}; \label{Hidden Quality}
\addlegendentry{\texttt{LHP}}


\addplot[smooth,blue, style={thick}]
  coordinates{
(	2	,	0	)
(	4	,	0	)
(	6	,	0	)
(	8	,	1	)
(	10	,	3	)
(	12	,	6	)
(	14	,	8	)
(	16	,	9	)
(	18	,	10	)
(	20	,	11	)
(	22	,	12	)
(	24	,	13	)
(	26	,	12	)
(	28	,	12	)
(	30	,	12	)
(	32	,	13	)
(	34	,	12	)
(	36	,	12	)
(	38	,	13	)
(	40	,	12	)
(	42	,	12	)
(	44	,	12	)
(	46	,	13	)
(	48	,	12	)
(	50	,	14	)
(	52	,	13	)
(	54	,	13	)
(	56	,	12	)
(	58	,	10	)
(	60	,	11	)
(	62	,	12	)
(	64	,	11	)
(	66	,	11	)
(	68	,	13	)
(	70	,	12	)
(	72	,	12	)
(	74	,	13	)
(	76	,	12	)
(	78	,	13	)
(	80	,	14	)
(	82	,	15	)
(	84	,	14	)
(	86	,	14	)
(	88	,	14	)
(	90	,	14	)
(	92	,	15	)
(	94	,	14	)
(	96	,	15	)
(	98	,	14	)
(	100	,	13	)


}; \label{Pose Noise Quality}
\addlegendentry{\texttt{LPP}}


\addplot[smooth,red, style={thick}]
  coordinates{
(	2	,	5	)
(	4	,	15	)
(	6	,	24	)
(	8	,	24	)
(	10	,	27	)
(	12	,	30	)
(	14	,	32	)
(	16	,	35	)
(	18	,	37	)
(	20	,	40	)
(	22	,	40	)
(	24	,	42	)
(	26	,	42	)
(	28	,	43	)
(	30	,	43	)
(	32	,	42	)
(	34	,	44	)
(	36	,	44	)
(	38	,	43	)
(	40	,	45	)
(	42	,	42	)
(	44	,	44	)
(	46	,	44	)
(	48	,	45	)
(	50	,	44	)
(	52	,	45	)
(	54	,	45	)
(	56	,	45	)
(	58	,	45	)
(	60	,	44	)
(	62	,	45	)
(	64	,	45	)
(	66	,	45	)
(	68	,	45	)
(	70	,	45	)
(	72	,	46	)
(	74	,	45	)
(	76	,	46	)
(	78	,	46	)
(	80	,	45	)
(	82	,	46	)
(	84	,	46	)
(	86	,	47	)
(	88	,	47	)
(	90	,	46	)
(	92	,	45	)
(	94	,	46	)
(	96	,	46	)
(	98	,	47	)
(	100	,	47	)


}; \label{White Noise Quality}
\addlegendentry{\texttt{RHP}}

\addplot[smooth,black, style={thick}]
  coordinates{
(	2	,	5	)
(	4	,	7	)
(	6	,	14	)
(	8	,	18	)
(	10	,	22	)
(	12	,	23	)
(	14	,	25	)
(	16	,	25	)
(	18	,	26	)
(	20	,	27	)
(	22	,	27	)
(	24	,	28	)
(	26	,	28	)
(	28	,	29	)
(	30	,	30	)
(	32	,	30	)
(	34	,	31	)
(	36	,	32	)
(	38	,	32	)
(	40	,	34	)
(	42	,	35	)
(	44	,	37	)
(	46	,	37	)
(	48	,	38	)
(	50	,	39	)
(	52	,	38	)
(	54	,	39	)
(	56	,	40	)
(	58	,	40	)
(	60	,	40	)
(	62	,	40	)
(	64	,	41	)
(	66	,	40	)
(	68	,	41	)
(	70	,	41	)
(	72	,	42	)
(	74	,	42	)
(	76	,	42	)
(	78	,	42	)
(	80	,	42	)
(	82	,	43	)
(	84	,	43	)
(	86	,	42	)
(	88	,	42	)
(	90	,	42	)
(	92	,	42	)
(	94	,	43	)
(	96	,	42	)
(	98	,	42	)
(	100	,	42	)


}; \label{Ours Quality}
\addlegendentry{\texttt{Ours}}


\end{axis}


\end{tikzpicture}

==> QD_white_noise.tex <==
\pgfplotsset{width=0.45\textwidth, height=0.2\textheight, compat=1.3, legend columns=4,  legend style={at={(0.5,1.15)},anchor=north}}    
\begin{tikzpicture}
\begin{axis}[
  axis y line*=left,
  ymin=-0.15, ymax=0.15,
  xlabel=Training progress,
  ylabel=Mean,
]
\addplot[smooth,red]
  coordinates{
(	1	,	-0.0457339622	)
(	2	,	-0.030389864	)
(	3	,	0.0611646771	)
(	4	,	0.0055794828	)
(	5	,	-0.0364315361	)
(	6	,	0.0884219259	)
(	7	,	-0.0209945068	)
(	8	,	0.0378045812	)
(	9	,	-0.0193774514	)
(	10	,	-0.1091762632	)
(	11	,	0.0197206847	)
(	12	,	0.059107773	)
(	13	,	-0.0242968537	)
(	14	,	-0.0172462873	)
(	15	,	-0.0701570511	)
(	16	,	0.0709623322	)
(	17	,	-0.0004672771	)
(	18	,	0.0327755362	)
(	19	,	-0.0553307682	)
(	20	,	-0.0542975143	)
(	21	,	0.0404903963	)
(	22	,	0.0194864571	)
(	23	,	-0.0017336374	)
(	24	,	0.0825024992	)
(	25	,	-0.0287938993	)
(	26	,	-0.0317505896	)
(	27	,	-0.0676870495	)
(	28	,	0.0767827183	)
(	29	,	0.0233516507	)
(	30	,	0.0047772792	)
(	31	,	0.0678150654	)
(	32	,	-0.0099737514	)
(	33	,	0.031239979	)
(	34	,	-0.02640309	)
(	35	,	0.04532158	)
(	36	,	-0.0169536527	)
(	37	,	-0.0113124382	)
(	38	,	-0.0491401032	)
(	39	,	-0.0823979974	)
(	40	,	0.0403120741	)
(	41	,	0.0095491549	)
(	42	,	0.0329567268	)
(	43	,	0.0201085787	)
(	44	,	-0.0200717412	)
(	45	,	-0.0475204922	)
(	46	,	-0.0081752706	)
(	47	,	0.0062200325	)
(	48	,	-0.0149293672	)
(	49	,	-0.008734487	)
(	50	,	0.0412523896	)
(	51	,	-0.0016555563	)
(	52	,	-0.0625737235	)
(	53	,	0.0162065998	)
(	54	,	0.0441015847	)
(	55	,	0.0252491105	)
(	56	,	-0.0080743227	)
(	57	,	-0.0855627656	)
(	58	,	-0.0735680312	)
(	59	,	0.0129794069	)
(	60	,	0.0510172956	)
(	61	,	0.0140850414	)
(	62	,	0.02404036	)
(	63	,	0.0316047929	)
(	64	,	-0.011846222	)
(	65	,	0.0276379064	)
(	66	,	0.0021325238	)
(	67	,	0.0224869438	)
(	68	,	-0.1122479737	)
(	69	,	-0.027721636	)
(	70	,	0.0599841811	)
(	71	,	-0.0341100506	)
(	72	,	0.0515871197	)
(	73	,	0.0061939731	)
(	74	,	-0.0019125771	)
(	75	,	0.0126551278	)
(	76	,	0.0026262598	)
(	77	,	-0.0586993806	)
(	78	,	0.079220213	)
(	79	,	-0.0398364812	)
(	80	,	0.0243464038	)
(	81	,	-0.0270659793	)
(	82	,	0.0684959143	)
(	83	,	0.0104617178	)
(	84	,	-0.0033462122	)
(	85	,	-0.0241738781	)
(	86	,	0.0289374553	)
(	87	,	0.0632741824	)
(	88	,	-0.0639794171	)
(	89	,	-0.0344770737	)
(	90	,	0.0147024505	)
(	91	,	0.0565937832	)
(	92	,	0.0705475137	)
(	93	,	-0.0274221562	)
(	94	,	-0.0802457482	)
(	95	,	0.047895439	)
(	96	,	-0.0338204131	)
(	97	,	0.0708847865	)
(	98	,	-0.0715640038	)
(	99	,	-0.0382974334	)
(	100	,	0.0030067563	)


}; \label{Original Mean}
\addlegendentry{\texttt{Orig Mean}}

\addplot[smooth,blue]
  coordinates{
(	1	,	0.0002480408	)
(	2	,	0.0113296192	)
(	3	,	0.0094679277	)
(	4	,	-0.0031730216	)
(	5	,	-0.0103234034	)
(	6	,	-0.0029484802	)
(	7	,	0.0016739329	)
(	8	,	0.0056230384	)
(	9	,	-0.0015742432	)
(	10	,	0.0041894438	)
(	11	,	0.008661327	)
(	12	,	-0.0065113828	)
(	13	,	0.0018728457	)
(	14	,	0.0053142603	)
(	15	,	-0.0026822693	)
(	16	,	-0.0138815147	)
(	17	,	0.000206676	)
(	18	,	0.0002963387	)
(	19	,	-0.0033991565	)
(	20	,	0.0118982759	)
(	21	,	0.0012689015	)
(	22	,	-0.0010416745	)
(	23	,	0.00396886	)
(	24	,	0.0018455097	)
(	25	,	0.0023647179	)
(	26	,	-0.0055879746	)
(	27	,	-8.63E-05	)
(	28	,	-0.0034674308	)
(	29	,	0.0002962867	)
(	30	,	0.0028455597	)
(	31	,	0.0001604219	)
(	32	,	-0.0018006435	)
(	33	,	0.0027313149	)
(	34	,	0.002012223	)
(	35	,	0.0031514626	)
(	36	,	-0.0009436896	)
(	37	,	0.0028355275	)
(	38	,	-0.0022105235	)
(	39	,	-0.0006606434	)
(	40	,	-0.0038337423	)
(	41	,	-9.88E-05	)
(	42	,	-0.000772337	)
(	43	,	-0.0015362444	)
(	44	,	0.0008859611	)
(	45	,	-0.0011738879	)
(	46	,	0.0011412171	)
(	47	,	0.0009828981	)
(	48	,	-0.0017014022	)
(	49	,	-0.0044608824	)
(	50	,	-0.0009891302	)
(	51	,	0.0022156078	)
(	52	,	0.0041749282	)
(	53	,	0.0001509044	)
(	54	,	0.0003853345	)
(	55	,	-0.0019442595	)
(	56	,	0.0028307007	)
(	57	,	-6.93E-05	)
(	58	,	0.0036200448	)
(	59	,	0.0021292842	)
(	60	,	-0.0001276024	)
(	61	,	0.0008973161	)
(	62	,	0.0001016806	)
(	63	,	-0.0003635439	)
(	64	,	0.0009207038	)
(	65	,	-0.0019262105	)
(	66	,	-0.0002080348	)
(	67	,	-0.000370222	)
(	68	,	-0.0016611801	)
(	69	,	0.0007383197	)
(	70	,	0.0024579845	)
(	71	,	0.0004286482	)
(	72	,	-0.0017018847	)
(	73	,	0.003007421	)
(	74	,	0.0034103747	)
(	75	,	-8.32E-05	)
(	76	,	-0.002104122	)
(	77	,	0.0001138623	)
(	78	,	0.0010029688	)
(	79	,	-0.0010527563	)
(	80	,	-0.0006024828	)
(	81	,	-0.0006779357	)
(	82	,	-0.0002859118	)
(	83	,	-0.0016629157	)
(	84	,	0.0008242044	)
(	85	,	-0.0039862487	)
(	86	,	0.0013223656	)
(	87	,	0.0011997265	)
(	88	,	0.0005577178	)
(	89	,	-0.002072901	)
(	90	,	-0.0007663666	)
(	91	,	0.0003478407	)
(	92	,	-0.0017275515	)
(	93	,	-0.001172448	)
(	94	,	-0.0010250306	)
(	95	,	-0.0029211501	)
(	96	,	-0.0012854508	)
(	97	,	0.001391463	)
(	98	,	0.0014120634	)
(	99	,	-0.0002080736	)
(	100	,	-0.0044834968	)


}; \label{Mapped Mean}
\addlegendentry{\texttt{Mapped Mean}}

\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=1.2,
  ylabel=Standard Deviation
]

\addlegendimage{/pgfplots/refstyle=Original Mean}\addlegendentry{\texttt{Orig}}
\addlegendimage{/pgfplots/refstyle=Mapped Mean}\addlegendentry{\texttt{Mapped}}

\addplot[smooth,dashed,red]
  coordinates{
(	1	,	0.9897474647	)
(	2	,	0.9909318089	)
(	3	,	1.0533566475	)
(	4	,	0.9700269103	)
(	5	,	1.0197523832	)
(	6	,	1.0558265448	)
(	7	,	0.9239733219	)
(	8	,	0.9521599412	)
(	9	,	0.925332725	)
(	10	,	0.9594293833	)
(	11	,	0.9888737798	)
(	12	,	1.0010868311	)
(	13	,	1.0084124804	)
(	14	,	0.9918980598	)
(	15	,	0.9661678672	)
(	16	,	1.0103635788	)
(	17	,	0.9921131134	)
(	18	,	1.073977232	)
(	19	,	0.9730129838	)
(	20	,	0.9759081006	)
(	21	,	1.0020637512	)
(	22	,	0.9890010953	)
(	23	,	1.0064964294	)
(	24	,	1.0222395658	)
(	25	,	1.0312805176	)
(	26	,	1.0187555552	)
(	27	,	1.0134907961	)
(	28	,	0.978577435	)
(	29	,	0.9875179529	)
(	30	,	0.9857184291	)
(	31	,	1.0120626688	)
(	32	,	1.0633561611	)
(	33	,	0.990259409	)
(	34	,	1.0476881266	)
(	35	,	0.9899732471	)
(	36	,	0.9816245437	)
(	37	,	1.0607866049	)
(	38	,	0.9752331376	)
(	39	,	0.9551646113	)
(	40	,	1.0019146204	)
(	41	,	1.0241827965	)
(	42	,	0.976262629	)
(	43	,	0.9891811609	)
(	44	,	1.0126943588	)
(	45	,	1.0512502193	)
(	46	,	0.9773035049	)
(	47	,	1.0259068012	)
(	48	,	0.9886283278	)
(	49	,	1.032785058	)
(	50	,	1.0239747763	)
(	51	,	0.9400520921	)
(	52	,	0.9792045355	)
(	53	,	1.003041625	)
(	54	,	0.9767549038	)
(	55	,	0.9403221607	)
(	56	,	0.9508448243	)
(	57	,	0.9755465388	)
(	58	,	0.9503055215	)
(	59	,	1.0287876129	)
(	60	,	0.9936951399	)
(	61	,	1.0520427227	)
(	62	,	0.9254201055	)
(	63	,	1.031239152	)
(	64	,	0.9714440107	)
(	65	,	0.9826617837	)
(	66	,	0.9821848273	)
(	67	,	0.9461383224	)
(	68	,	0.9892411232	)
(	69	,	1.0198156834	)
(	70	,	1.0092277527	)
(	71	,	0.9491540194	)
(	72	,	0.9768730998	)
(	73	,	0.9326394796	)
(	74	,	0.9962795973	)
(	75	,	1.0144562721	)
(	76	,	1.0666912794	)
(	77	,	1.0374861956	)
(	78	,	0.9560185075	)
(	79	,	1.012735486	)
(	80	,	1.0279060602	)
(	81	,	0.9804281592	)
(	82	,	1.0407940149	)
(	83	,	1.011542201	)
(	84	,	1.0128867626	)
(	85	,	0.9851028919	)
(	86	,	1.0080142021	)
(	87	,	0.9926401377	)
(	88	,	0.9555338025	)
(	89	,	1.0401375294	)
(	90	,	0.9898687601	)
(	91	,	0.9541823268	)
(	92	,	0.9678073525	)
(	93	,	1.0186918974	)
(	94	,	0.985450685	)
(	95	,	0.9684403539	)
(	96	,	0.9919253588	)
(	97	,	1.0083054304	)
(	98	,	1.0356336832	)
(	99	,	1.0497983694	)
(	100	,	1.056968689	)


}; \addlegendentry{\texttt{Orig}}


\addplot[smooth,dashed,blue]
  coordinates{
(	1	,	0.2226142138	)
(	2	,	0.2084087878	)
(	3	,	0.2180243582	)
(	4	,	0.1912230849	)
(	5	,	0.1953252107	)
(	6	,	0.2071399242	)
(	7	,	0.1613475829	)
(	8	,	0.1641432047	)
(	9	,	0.1516118944	)
(	10	,	0.165295735	)
(	11	,	0.1559976339	)
(	12	,	0.1488502026	)
(	13	,	0.1390054226	)
(	14	,	0.1344774067	)
(	15	,	0.127811268	)
(	16	,	0.1277008504	)
(	17	,	0.1229702532	)
(	18	,	0.1226507351	)
(	19	,	0.1067738608	)
(	20	,	0.1070114076	)
(	21	,	0.1035562009	)
(	22	,	0.1017008275	)
(	23	,	0.0974211395	)
(	24	,	0.1011550426	)
(	25	,	0.0965071619	)
(	26	,	0.0957439914	)
(	27	,	0.0844433978	)
(	28	,	0.0843950957	)
(	29	,	0.0821055472	)
(	30	,	0.0831215978	)
(	31	,	0.0849698037	)
(	32	,	0.080721505	)
(	33	,	0.0796164647	)
(	34	,	0.0815538317	)
(	35	,	0.0770851225	)
(	36	,	0.0743737817	)
(	37	,	0.0831192732	)
(	38	,	0.0747533813	)
(	39	,	0.071046412	)
(	40	,	0.0756091997	)
(	41	,	0.0742471963	)
(	42	,	0.0727007613	)
(	43	,	0.0738093704	)
(	44	,	0.0742467344	)
(	45	,	0.0771071389	)
(	46	,	0.0649501979	)
(	47	,	0.0710691139	)
(	48	,	0.0700571835	)
(	49	,	0.0742445514	)
(	50	,	0.0720105842	)
(	51	,	0.063679494	)
(	52	,	0.0723456517	)
(	53	,	0.0698102117	)
(	54	,	0.0705744848	)
(	55	,	0.0694209337	)
(	56	,	0.0673959926	)
(	57	,	0.0709459335	)
(	58	,	0.0676745996	)
(	59	,	0.0670883954	)
(	60	,	0.0697201192	)
(	61	,	0.0698873997	)
(	62	,	0.0651028007	)
(	63	,	0.071690619	)
(	64	,	0.066948846	)
(	65	,	0.065435499	)
(	66	,	0.0681847855	)
(	67	,	0.0655980781	)
(	68	,	0.07216084	)
(	69	,	0.0727783442	)
(	70	,	0.0705335364	)
(	71	,	0.0673089698	)
(	72	,	0.0651746541	)
(	73	,	0.0619374365	)
(	74	,	0.0678169355	)
(	75	,	0.0689737573	)
(	76	,	0.0725928992	)
(	77	,	0.0717711449	)
(	78	,	0.0670649037	)
(	79	,	0.0695348531	)
(	80	,	0.0689552575	)
(	81	,	0.0645786077	)
(	82	,	0.0693269894	)
(	83	,	0.0741352141	)
(	84	,	0.0677704662	)
(	85	,	0.0649938658	)
(	86	,	0.0672623739	)
(	87	,	0.0695000216	)
(	88	,	0.0645741299	)
(	89	,	0.0723350793	)
(	90	,	0.0664221048	)
(	91	,	0.0654820278	)
(	92	,	0.0664760992	)
(	93	,	0.0677595809	)
(	94	,	0.0658103675	)
(	95	,	0.0680246875	)
(	96	,	0.0653517321	)
(	97	,	0.0711534098	)
(	98	,	0.0703665391	)
(	99	,	0.0681185871	)
(	100	,	0.0689326227	)

}; \addlegendentry{\texttt{Mapped}}

\end{axis}

\end{tikzpicture}

==> alpha_d.tex <==
\pgfplotsset{width=0.26\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.5,1)},anchor=north}, grid style={dashed,gray}}  


\begin{tikzpicture}

\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=10,
   xlabel=$\alpha$,
%   ylabel={Diversity},
  grid=both,
   title={Diversity}
%   style={thick}
]
\scriptsize
\addplot[red, style={thick}]
  coordinates{
(	0.1	,    1.21   )
(	0.2	,	2.25	)
(	0.3	,	3.11	)
(	0.4	,	3.36	)
(	0.5	,	3.52	)
(	0.6	,	3.76	)
(	0.7	,	4.51	)
(	0.8	,	9.17	)
(	0.9	,	9.83	)
}; 
\addplot +[mark=none, black, dashed, style={thick}] coordinates {(0.7, 0) (0.7, 10)};

\end{axis}
\end{tikzpicture}

==> alpha_discussion.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.52,1)},anchor=north}, grid style={dashed,gray}}  
\begin{tikzpicture}
\tiny
\begin{axis}[
  ymin=0.2, ymax=1.5,
   xlabel=Time (ms),
   title={Discussion},
%   ylabel={\tiny Error (MAE)},
  grid=both,
  minor tick num=1
]
\scriptsize

\addplot[smooth,black, style={thick}]
  coordinates{
(	80,		0.25	)
(	160	,	0.60	)
(	320	,	0.83	)
(	400	,	0.89	)
(	560	,	1.12	)
(	1000	,	1.30	)

}; \label{Ours}


\addplot[name path=plot1, smooth,gray]
  coordinates{
(	80,		0.25	)
(	160	,	0.62	)
(	320	,	0.85	)
(	400	,	0.92	)
(	560	,	1.16	)
(	1000	,	1.36	)

}; \label{Ours min}

\addplot[name path=plot2, smooth,gray]
  coordinates{
(	80,		0.25	)
(	160	,	0.60	)
(	320	,	0.83	)
(	400	,	0.88	)
(	560	,	1.09	)
(	1000	,	1.29	)

}; \label{Ours max}

\addplot[fill=gray, opacity=0.4] fill between[of = plot1 and plot2];
\end{axis}

\end{tikzpicture}


==> alpha_eating.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.52,1)},anchor=north}, grid style={dashed,gray}}  

\begin{tikzpicture}
\tiny
\begin{axis}[
  ymin=0.2, ymax=1.1,
   xlabel=Time (ms),
   title={Eating},
%   ylabel={\tiny Error (MAE)},
  grid=both,
  minor tick num=1
]
\scriptsize

\addplot[smooth,black, style={thick}]
  coordinates{
(	80	,	0.23	)
(	160	,	0.34	)
(	320	,	0.41	)
(	400	,	0.5	)
(	560	,	0.61	)
(	1000	,	0.91	)

}; \label{Ours}

\addplot[name path=plot1, smooth,gray]
  coordinates{
(	80	,	0.23	)
(	160	,	0.36	)
(	320	,	0.44	)
(	400	,	0.53	)
(	560	,	0.64	)
(	1000	,	0.96	)

}; \label{Ours min}

\addplot[name path=plot2, smooth,gray]
  coordinates{
(	80	,	0.23	)
(	160	,	0.34	)
(	320	,	0.40	)
(	400	,	0.49	)
(	560	,	0.60	)
(	1000	,	0.90	)

}; \label{Ours max}

\addplot[fill=gray, opacity=0.4] fill between[of = plot1 and plot2];
\end{axis}

\end{tikzpicture}


==> alpha_q.tex <==
\pgfplotsset{width=0.26\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.5,1)},anchor=north}, grid style={dashed,gray}}  

\begin{tikzpicture}
\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=50,
   xlabel=$\alpha$,
%   ylabel={Quality},
  grid=both,
   title={Quality}
%   style={thick}
]
\scriptsize
\addplot[blue, style={thick}]
  coordinates{
(	0.1	,    46 )
(	0.2	,	45	)
(	0.3	,	43	)
(	0.4	,	42	)
(	0.5	,	42	)
(	0.6	,	41	)
(	0.7	,	37	)
(	0.8	,	13	)
(	0.9	,	6	)
}; 

\addplot +[mark=none, black, dashed, style={thick}] coordinates {(0.7, 0) (0.7, 50)};
\end{axis}


\end{tikzpicture}


==> alpha_smoking.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.52,1)},anchor=north}, grid style={dashed,gray}}  


\begin{tikzpicture}
\tiny
\begin{axis}[
  ymin=0.2, ymax=1.5,
   xlabel=Time (ms),
   title={Smoking},
%   ylabel={\tiny Error (MAE)},
  grid=both,
  minor tick num=1
]
\scriptsize

\addplot[smooth,black, style={thick}]
  coordinates{
(	80	,	0.23	)
(	160	,	0.42	)
(	320	,	0.79	)
(	400	,	0.77	)
(	560	,	0.82	)
(	1000	,	1.25	)

}; \label{Ours}

\addplot[name path=plot1, smooth,gray]
  coordinates{
(	80	,	0.23	)
(	160	,	0.44	)
(	320	,	0.81	)
(	400	,	0.83	)
(	560	,	0.89	)
(	1000	,	1.33	)

}; \label{Ours min}

\addplot[name path=plot2, smooth,gray]
  coordinates{
(	80	,	0.22	)
(	160	,	0.42	)
(	320	,	0.79	)
(	400	,	0.77	)
(	560	,	0.81	)
(	1000	,	1.24	)

}; \label{Ours max}

\addplot[fill=gray, opacity=0.4] fill between[of = plot1 and plot2];
\end{axis}

\end{tikzpicture}


==> alpha_walking.tex <==

\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.15, grid style={dashed,gray}}  

\begin{tikzpicture}
\tiny
\begin{axis}[
  ymin=0.3, ymax=1.,
   xlabel=Time (ms),
   title={Walking},
ylabel={\tiny Error (MAE)},
  grid=both,
  minor tick num=1
]
\scriptsize

\addplot[smooth,black, style={thick}]
  coordinates{
(	80	,	0.33	)
(	160	,	0.48	)
(	320	,	0.56	)
(	400	,	0.58	)
(	560	,	0.64	)
(	1000	,	0.68	)

}; \label{Ours}

\addplot[name path=plot1, smooth,gray]
  coordinates{
(	80	,	0.34	)
(	160	,	0.50	)
(	320	,	0.58	)
(	400	,	0.63	)
(	560	,	0.68	)
(	1000	,	0.74	)

}; \label{Ours min}

\addplot[name path=plot2, smooth,gray]
  coordinates{
(	80	,	0.33	)
(	160	,	0.47	)
(	320	,	0.56	)
(	400	,	0.57	)
(	560	,	0.63	)
(	1000	,	0.67	)

}; \label{Ours max}

\addplot[fill=gray, opacity=0.4] fill between[of = plot1 and plot2];
\end{axis}

\end{tikzpicture}


==> baseline_discussion.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.52,1)},anchor=north}, grid style={dashed,gray}}  

\begin{tikzpicture}
\tiny
\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=2.5,
   xlabel=Time (ms),
%   ylabel={\tiny Error (MAE)},
  grid=both,
  minor tick num=1
%   title={Eating}
  %style={thick}
]
\scriptsize

\addplot[smooth,blue]
  coordinates{
(	80	,	0.80	)
(	160	,	1.01	)
(	320	,	1.22	)
(	400	,	1.35	)
(	560	,	1.56	)
(	1000	,	1.69	)

}; \label{LHP}
% \addlegendentry{\scriptsize \texttt{LHP}}

\addplot[smooth,red]
  coordinates{
(	80	,	0.79	)
(	160	,	1.00	)
(	320	,	1.12	)
(	400	,	1.29	)
(	560	,	1.43	)
(	1000	,	1.71	)

}; \label{RHP}
% \addlegendentry{\scriptsize \texttt{RHP}}



\addplot[smooth,orange]
  coordinates{
(	80	,	0.73	)
(	160	,	1.10	)
(	320	,	1.33	)
(	400	,	1.34	)
(	560	,	1.45	)
(	1000	, 1.85		)

}; \label{LPP}
% \addlegendentry{\scriptsize \texttt{LPP}}

% \addplot[smooth,black, style={thick}]
%   coordinates{
% (	80,		0.29	)
% (	160	,	0.60	)
% (	320	,	0.82	)
% (	400	,	0.89	)
% (	560	,	1.13	)
% (	1000	,	1.44	)

% }; \label{Ours}

% \addplot[smooth,black, style={thick}]
%   coordinates{
% (	80,		0.29	)
% (	160	,	0.60	)
% (	320	,	0.82	)
% (	400	,	0.89	)
% (	560	,	1.13	)
% (	1000	,	1.44	)

% }; \label{Ours}
\addplot[smooth,black, style={thick}]
  coordinates{
(	80,		0.25	)
(	160	,	0.60	)
(	320	,	0.83	)
(	400	,	0.89	)
(	560	,	1.12	)
(	1000	,	1.30	)

}; \label{Ours}


\end{axis}

\end{tikzpicture}


==> baseline_eating.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.52,1)},anchor=north}, grid style={dashed,gray}}  

\begin{tikzpicture}
\tiny
\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=2.5,
   xlabel=Time (ms),
%   ylabel={\tiny Error (MAE)},
  grid=both,
  minor tick num=1
%   title={Eating}
  %style={thick}
]
\scriptsize

\addplot[smooth,blue]
  coordinates{
(	80	,	0.68	)
(	160	,	0.74	)
(	320	,	0.95	)
(	400	,	1.00	)
(	560	,	1.03	)
(	1000	,	1.38	)

}; \label{LHP}
% \addlegendentry{\scriptsize \texttt{LHP}}

\addplot[smooth,red]
  coordinates{
(	80	,	0.53	)
(	160	,	0.67	)
(	320	,	0.79	)
(	400	,	0.88	)
(	560	,	0.97	)
(	1000	,	1.12	)

}; \label{RHP}
% \addlegendentry{\scriptsize \texttt{RHP}}



\addplot[smooth,orange]
  coordinates{
(	80	,	0.44	)
(	160	,	0.60	)
(	320	,	0.71	)
(	400	,	0.84	)
(	560	,	1.05	)
(	1000	, 1.54		)

}; \label{ERD}
% \addlegendentry{\scriptsize \texttt{LPP}}


% \addplot[smooth,black, style={thick}]
%   coordinates{
% (	80	,	0.24	)
% (	160	,	0.33	)
% (	320	,	0.52	)
% (	400	,	0.64	)
% (	560	,	0.70	)
% (	1000	,	1.0	)

% }; \label{Ours}

\addplot[smooth,black, style={thick}]
  coordinates{
(	80	,	0.23	)
(	160	,	0.34	)
(	320	,	0.41	)
(	400	,	0.5	)
(	560	,	0.61	)
(	1000	,	0.91	)

}; \label{Ours}

\end{axis}

\end{tikzpicture}


==> baseline_smoking.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.52,1)},anchor=north}, grid style={dashed,gray}}  

\begin{tikzpicture}
\tiny
\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=2.5,
   xlabel=Time (ms),
%   ylabel={\tiny Error (MAE)},
  grid=both,
  minor tick num=1
%   title={Eating}
  %style={thick}
]
\scriptsize

\addplot[smooth,blue]
  coordinates{
(	80	,	1.0	)
(	160	,	1.14	)
(	320	,	1.43	)
(	400	,	1.44	)
(	560	,	1.68	)
(	1000	,	1.99	)

}; \label{LHP}
% \addlegendentry{\scriptsize \texttt{LHP}}

\addplot[smooth,red]
  coordinates{
(	80	,	0.64	)
(	160	,	0.78	)
(	320	,	1.05	)
(	400	,	1.12	)
(	560	,	1.64	)
(	1000	,	1.84	)

}; \label{RHP}
% \addlegendentry{\scriptsize \texttt{RHP}}



\addplot[smooth,orange]
  coordinates{
(	80	,	0.59	)
(	160	,	0.83	)
(	320	,	1.25	)
(	400	,	1.36	)
(	560	,	1.67	)
(	1000	, 2.03		)

}; \label{ERD}
% \addlegendentry{\scriptsize \texttt{LPP}}

% \addplot[smooth,black, style={thick}]
%   coordinates{
% (	80	,	0.26	)
% (	160	,	0.42	)
% (	320	,	0.85	)
% (	400	,	0.88	)
% (	560	,	0.96	)
% (	1000	,	1.25	)

% }; \label{Ours}


\addplot[smooth,black, style={thick}]
  coordinates{
(	80	,	0.23	)
(	160	,	0.42	)
(	320	,	0.79	)
(	400	,	0.77	)
(	560	,	0.82	)
(	1000	,	1.25	)

}; \label{Ours}


\end{axis}

\end{tikzpicture}


==> baselines_walking.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.55,1)},anchor=north}, grid style={dashed,gray}}  

\begin{tikzpicture}
\tiny
\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=2.5,
   xlabel=Time (ms),
  ylabel={\tiny Error (MAE)},
  grid=both,
  minor tick num=1
%   title={Walking}
  %style={thick}
]
\scriptsize

\addplot[smooth,blue]
  coordinates{
(	80	,	0.73	)
(	160	,	0.79	)
(	320	,	0.90	)
(	400	,	0.93	)
(	560	,	0.95	)
(	1000	,	1.05	)

}; \label{LHP}
\addlegendentry{\scriptsize \texttt{LHP}}

\addplot[smooth,red]
  coordinates{
(	80	,	0.61	)
(	160	,	0.62	)
(	320	,	0.71	)
(	400	,	0.79	)
(	560	,	0.83	)
(	1000	,	1.07	)

}; \label{RHP}
\addlegendentry{\scriptsize \texttt{RHP}}



\addplot[smooth,orange]
  coordinates{
(	80	,	0.56	)
(	160	,	0.66	)
(	320	,	0.98	)
(	400	,	1.05	)
(	560	,	1.28	)
(	1000	, 1.60		)

}; \label{ERD}
\addlegendentry{\scriptsize \texttt{LPP}}


% \addplot[smooth,black, style={thick}]
%   coordinates{
% (	80	,	0.31	)
% (	160	,	0.39	)
% (	320	,	0.57	)
% (	400	,	0.64	)
% (	560	,	0.74	)
% (	1000	,	0.83	)

% }; \label{Ours}
% \addlegendentry{\scriptsize Ours}
\addplot[smooth,black, style={thick}]
  coordinates{
(	80	,	0.33	)
(	160	,	0.48	)
(	320	,	0.56	)
(	400	,	0.58	)
(	560	,	0.64	)
(	1000	,	0.68	)

}; \label{Ours}
\addlegendentry{\scriptsize Ours}


\end{axis}

\end{tikzpicture}


==> discussion_long.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.5,1)},anchor=north}, grid style={dashed,gray}}  


\begin{tikzpicture}
\tiny
\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=4,
%   xlabel=Time (ms),
%   ylabel={\scriptsize Error (MAE)},
  grid=both,
  minor x tick num=1,
  title={Discussion}
  %style={thick}
]
\scriptsize
\addplot[smooth,red]
  coordinates{
(	80	,	0.27	)
(	160	,	0.56	)
(	320	,	0.76	)
(	400	,	0.83	)
(	560	,	1.25	)
(	1000	,	1.30	)

}; \label{AGED}
%\addlegendentry{AGED}

\addplot[smooth,blue]
  coordinates{
(	80	,	0.31	)
(	160	,	0.67	)
(	320	,	0.94	)
(	400	,	1.04	)
(	560	,	1.41	)
(	1000	,	1.96	)

}; \label{Zero-Velocity}
%\addlegendentry{Zero-Velocity}

% \addplot[smooth,cyan]
%   coordinates{
% (	80	,	2.67	)
% (	160	,	2.97	)
% (	320	,	3.23	)
% (	400	,	3.32	)
% (	560	,	3.47	)
% (	1000	,	2.92	)

% }; \label{ERD}
% %\addlegendentry{ERD}


\addplot[smooth,magenta]
  coordinates{
(	80	,	2.25	)
(	160	,	2.33	)
(	320	,	2.45	)
(	400	,	2.46	)
(	560	,	2.48	)
(	1000	,	2.93	)

}; \label{LSTM-3LR}
%\addlegendentry{LSTM-3LR}

\addplot[smooth,orange]
  coordinates{
(	80	,	1.67	)
(	160	,	2.03	)
(	320	,	2.20	)
(	400	,	2.31	)
(	560	,	2.39	)
(	1000	,	2.43	)

}; \label{SRNN}
%\addlegendentry{SRNN}

\addplot[smooth,green]
  coordinates{
(	80	,	1.11	)
(	160	,	1.20	)
(	320	,	1.38	)
(	400	,	1.42	)
(	560	,	1.53	)
(	1000	,	1.73	)

}; \label{DAE-LSTM}
%\addlegendentry{DAE-LSTM}

\addplot[smooth,gray]
  coordinates{
(	80	,	0.31	)
(	160	,	0.68	)
(	320	,	1.01	)
(	400	,	1.09	)
(	560	,	1.43	)
(	1000	,	1.69	)

}; \label{GRU}
%\addlegendentry{GRU}

% \addplot[smooth,black, style={thin}]
%   coordinates{
% (	80,		0.29	)
% (	160	,	0.60	)
% (	320	,	0.82	)
% (	400	,	0.89	)
% (	560	,	1.13	)
% (	1000	,	1.44	)

% }; \label{Ours}

\addplot[smooth,black, style={thick}]
  coordinates{
(	80,		0.25	)
(	160	,	0.60	)
(	320	,	0.83	)
(	400	,	0.89	)
(	560	,	1.12	)
(	1000	,	1.30	)

}; \label{Ours}

% \addplot[smooth,black,dashed, style={thick}]
%   coordinates{
% (	80,		0.32	)
% (	160	,	0.63	)
% (	320	,	0.83	)
% (	400	,	0.89	)
% (	560	,	1.17	)
% (	1000	,	1.44	)

% }; \label{Ours new}
%\addlegendentry{Ours}

% \addplot[smooth,dashed, black, style={thick}]
%   coordinates{
% (	80		0.1	)
% (	160	,	0.1	)
% (	320	,	0.1	)
% (	400	,	0.1	)
% (	560	,	0.1	)
% (	1000	,	0.1	)

% }; 


% \addplot[smooth,dotted, black, style={thick}]
%   coordinates{
% (	80		0.2	)
% (	160	,	0.2	)
% (	320	,	0.2	)
% (	400	,	0.2	)
% (	560	,	0.2)
% (	1000	,	0.2	)

% }; \label{Ours}

\end{axis}

\end{tikzpicture}

==> eating_long.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.5,1)},anchor=north}, grid style={dashed,gray}}  


\begin{tikzpicture}
\tiny
\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=4,
%   xlabel=Time (ms),
%   ylabel={\scriptsize Error (MAE)},
  grid=both,
 minor x tick num=1,
  title={Eating}
  %style={thick}
]
\scriptsize
\addplot[smooth,red]
  coordinates{
(	80	,	0.17	)
(	160	,	0.28	)
(	320	,	0.51	)
(	400	,	0.64	)
(	560	,	0.86	)
(	1000	,	0.93	)

}; \label{AGED}
%\addlegendentry{AGED}

\addplot[smooth,blue]
  coordinates{
(	80	,	0.27	)
(	160	,	0.48	)
(	320	,	0.73	)
(	400	,	0.86	)
(	560	,	1.04	)
(	1000	,	1.38	)

}; \label{Zero-Velocity}
%\addlegendentry{Zero-Velocity}

% \addplot[smooth,cyan]
%   coordinates{
% (	80	,	1.66	)
% (	160	,	1.93	)
% (	320	,	2.28	)
% (	400	,	2.32	)
% (	560	,	2.36	)
% (	1000	,	2.41	)

% }; \label{ERD}
% %\addlegendentry{ERD}


\addplot[smooth,magenta]
  coordinates{
(	80	,	1.36	)
(	160	,	1.79	)
(	320	,	2.29	)
(	400	,	2.42	)
(	560	,	2.49	)
(	1000	,	2.82	)

}; \label{LSTM-3LR}
%\addlegendentry{LSTM-3LR}

\addplot[smooth,orange]
  coordinates{
(	80	,	1.35	)
(	160	,	1.71	)
(	320	,	2.12	)
(	400	,	2.21	)
(	560	,	2.28	)
(	1000	,	2.58	)

}; \label{SRNN}
%\addlegendentry{SRNN}

\addplot[smooth,green]
  coordinates{
(	80	,	1.31	)
(	160	,	1.49	)
(	320	,	1.86	)
(	400	,	1.89	)
(	560	,	1.76	)
(	1000	,	2.01	)

}; \label{DAE-LSTM}
%\addlegendentry{DAE-LSTM}

\addplot[smooth,gray]
  coordinates{
(	80	,	0.23	)
(	160	,	0.39	)
(	320	,	0.62	)
(	400	,	0.76	)
(	560	,	0.95	)
(	1000	,	1.08	)

}; \label{GRU}
%\addlegendentry{GRU}

% \addplot[smooth,black, style={thin}]
%   coordinates{
% (	80	,	0.24	)
% (	160	,	0.33	)
% (	320	,	0.52	)
% (	400	,	0.64	)
% (	560	,	0.70	)
% (	1000	,	1.0	)

% }; \label{Ours}
% %\addlegendentry{Ours}
\addplot[smooth,black, style={thick}]
  coordinates{
(	80	,	0.23	)
(	160	,	0.34	)
(	320	,	0.41	)
(	400	,	0.5	)
(	560	,	0.61	)
(	1000	,	0.91	)

}; \label{Ours}

% \addplot[smooth,dashed, black, style={thick}]
%   coordinates{
% (	80		0.1	)
% (	160	,	0.1	)
% (	320	,	0.1	)
% (	400	,	0.1	)
% (	560	,	0.1	)
% (	1000	,	0.1	)

% }; 


% \addplot[smooth,dotted, black, style={thick}]
%   coordinates{
% (	80		0.2	)
% (	160	,	0.2	)
% (	320	,	0.2	)
% (	400	,	0.2	)
% (	560	,	0.2)
% (	1000	,	0.2	)

% }; \label{Ours}
% \addplot[smooth,black, dashed, style={thick}]
%   coordinates{
% (	80	,	0.29	)
% (	160	,	0.38	)
% (	320	,	0.47	)
% (	400	,	0.59	)
% (	560	,	0.68	)
% (	1000	,	1.04	)

% }; \label{Ours new}

\end{axis}

\end{tikzpicture}

==> human_evaluation.tex <==
\pgfplotsset{width=0.45\textwidth, height=0.2\textheight, compat=1.3, legend columns=1,  legend style={at={(0.85,0.9)},anchor=north}}  


\begin{tikzpicture}
    \begin{axis}[
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=10pt,
        major x tick style = transparent,
        ymajorgrids = true,
        ylabel = {Quality},
        % xlabel = {Subject},
        symbolic x coords={\texttt{Ours}, \texttt{LHP}~\cite{yan2018mt}, \texttt{RHP}~\cite{barsoum2018hp}, \texttt{LPP}~\cite{walker2017pose}},
        xtick = data,
        ymin=0,ymax=55]
        
        \scriptsize
        \addplot[style={black,fill=black,mark=none}]
          coordinates {(\texttt{Ours}, 40.92) (\texttt{LHP}~\cite{yan2018mt}, 37.0) (\texttt{RHP}~\cite{barsoum2018hp}, 38.12) (\texttt{LPP}~\cite{walker2017pose}, 15.00)};

        \addplot[style={gray,fill=gray,mark=none}]
             coordinates {(\texttt{Ours}, 42) (\texttt{LHP}~\cite{yan2018mt}, 45) (\texttt{RHP}~\cite{barsoum2018hp}, 47) (\texttt{LPP}~\cite{walker2017pose}, 13)};

        \legend{$\texttt{Q}_\texttt{Human}$, $\texttt{Q}_\texttt{Classifier}$}
    \end{axis}

\end{tikzpicture}


==> ignorance.tex <==
\pgfplotsset{width=0.48\textwidth, height=0.25\textheight, compat=1.3, legend columns=1,  legend style={at={(0.8,0.65)},anchor=north}, grid style={dashed,gray}}

\begin{tikzpicture} 
\scriptsize
[smooth,black]
\begin{axis}[xlabel=Training progress, ylabel style={align=center}, ylabel=Mean Perturbed\\ Hidden State Diversity,grid=both]
\addplot[black, error bars/.cd,y dir=both,y explicit]
    coordinates { 
(	1	,	0.3634874659	)	+-	(	0.0037291397	,	0.0037291397	)
(	2	,	0.2432333414	)	+-	(	0.0158720922	,	0.0158720922	)
(	3	,	0.2890448615	)	+-	(	0.0094338543	,	0.0094338543	)
(	4	,	0.2998635089	)	+-	(	0.0119804008	,	0.0119804008	)
(	5	,	0.2752776807	)	+-	(	0.0116184919	,	0.0116184919	)
(	6	,	0.2804840914	)	+-	(	0.0123821586	,	0.0123821586	)
(	7	,	0.3082978909	)	+-	(	0.0138772224	,	0.0138772224	)
(	8	,	0.3105657977	)	+-	(	0.0191970812	,	0.0191970812	)
(	9	,	0.3000500503	)	+-	(	0.013127109	,	0.013127109	)
(	10	,	0.2921798383	)	+-	(	0.0219922695	,	0.0219922695	)
(	11	,	0.2827918396	)	+-	(	0.0189937267	,	0.0189937267	)
(	12	,	0.280303086	)	+-	(	0.0201765307	,	0.0201765307	)
(	13	,	0.2837017571	)	+-	(	0.0189465895	,	0.0189465895	)
(	14	,	0.2737231128	)	+-	(	0.0150270458	,	0.0150270458	)
(	15	,	0.2812838651	)	+-	(	0.0175261173	,	0.0175261173	)
(	16	,	0.2828576223	)	+-	(	0.0181510425	,	0.0181510425	)
(	17	,	0.2780252273	)	+-	(	0.0206777228	,	0.0206777228	)
(	18	,	0.2779255036	)	+-	(	0.0170150361	,	0.0170150361	)
(	19	,	0.2796484835	)	+-	(	0.0205716522	,	0.0205716522	)
(	20	,	0.2772322683	)	+-	(	0.0201849936	,	0.0201849936	)
(	21	,	0.2809727868	)	+-	(	0.0207340308	,	0.0207340308	)
(	22	,	0.2804357261	)	+-	(	0.0212526003	,	0.0212526003	)
(	23	,	0.2781604615	)	+-	(	0.0205201942	,	0.0205201942	)
(	24	,	0.2811609024	)	+-	(	0.0260668614	,	0.0260668614	)
(	25	,	0.2856292634	)	+-	(	0.0253290276	,	0.0253290276	)
(	26	,	0.2865522793	)	+-	(	0.0244778195	,	0.0244778195	)
(	27	,	0.2838298618	)	+-	(	0.0194952157	,	0.0194952157	)
(	28	,	0.2870750758	)	+-	(	0.0217598441	,	0.0217598441	)
(	29	,	0.2884428264	)	+-	(	0.0240341552	,	0.0240341552	)
(	30	,	0.2925041538	)	+-	(	0.0236225104	,	0.0236225104	)
(	31	,	0.2907307407	)	+-	(	0.0217406279	,	0.0217406279	)
(	32	,	0.2942391546	)	+-	(	0.0204229049	,	0.0204229049	)
(	33	,	0.2963094524	)	+-	(	0.0239504162	,	0.0239504162	)
(	34	,	0.2999233144	)	+-	(	0.0209675486	,	0.0209675486	)
(	35	,	0.2991475709	)	+-	(	0.0205219716	,	0.0205219716	)
(	36	,	0.3052897622	)	+-	(	0.0250663947	,	0.0250663947	)
(	37	,	0.3067182329	)	+-	(	0.019192666	,	0.019192666	)
(	38	,	0.3083134267	)	+-	(	0.027881073	,	0.027881073	)
(	39	,	0.3150641311	)	+-	(	0.0262473538	,	0.0262473538	)
(	40	,	0.3148912735	)	+-	(	0.0204193769	,	0.0204193769	)
(	41	,	0.3151318064	)	+-	(	0.0216623773	,	0.0216623773	)
(	42	,	0.3185698787	)	+-	(	0.0227878719	,	0.0227878719	)
(	43	,	0.3281600596	)	+-	(	0.0232008048	,	0.0232008048	)
(	44	,	0.3251936881	)	+-	(	0.0246972643	,	0.0246972643	)
(	45	,	0.325516824	)	+-	(	0.0172647022	,	0.0172647022	)
(	46	,	0.3343994518	)	+-	(	0.0231428448	,	0.0231428448	)
(	47	,	0.3335404703	)	+-	(	0.022670402	,	0.022670402	)
(	48	,	0.336174504	)	+-	(	0.0191608877	,	0.0191608877	)
(	49	,	0.3434986259	)	+-	(	0.0209101556	,	0.0209101556	)
(	50	,	0.3442908379	)	+-	(	0.0186287546	,	0.0186287546	)
(	51	,	0.3478534101	)	+-	(	0.0235934519	,	0.0235934519	)
(	52	,	0.356263023	)	+-	(	0.0237385939	,	0.0237385939	)
(	53	,	0.3540715552	)	+-	(	0.0216545489	,	0.0216545489	)
(	54	,	0.3571956841	)	+-	(	0.0225404501	,	0.0225404501	)
(	55	,	0.3649652566	)	+-	(	0.0213300138	,	0.0213300138	)
(	56	,	0.3635617847	)	+-	(	0.021866526	,	0.021866526	)
(	57	,	0.367294374	)	+-	(	0.0243734942	,	0.0243734942	)
(	58	,	0.3727930667	)	+-	(	0.0205096886	,	0.0205096886	)
(	59	,	0.3707853248	)	+-	(	0.0216191298	,	0.0216191298	)
(	60	,	0.3797054786	)	+-	(	0.0257137642	,	0.0257137642	)
(	61	,	0.3829756326	)	+-	(	0.0210582606	,	0.0210582606	)
(	62	,	0.3863930099	)	+-	(	0.0273305443	,	0.0273305443	)
(	63	,	0.3937030995	)	+-	(	0.0191754414	,	0.0191754414	)
(	64	,	0.402611894	)	+-	(	0.0232558302	,	0.0232558302	)
(	65	,	0.3956053924	)	+-	(	0.0251878115	,	0.0251878115	)
(	66	,	0.4042313506	)	+-	(	0.0225856849	,	0.0225856849	)
(	67	,	0.4092146886	)	+-	(	0.0256476644	,	0.0256476644	)
(	68	,	0.4048419549	)	+-	(	0.0267073464	,	0.0267073464	)
(	69	,	0.4180429085	)	+-	(	0.0219227163	,	0.0219227163	)
(	70	,	0.4166198121	)	+-	(	0.0239420545	,	0.0239420545	)
(	71	,	0.4206661442	)	+-	(	0.0290045808	,	0.0290045808	)
(	72	,	0.4243276513	)	+-	(	0.0235986177	,	0.0235986177	)
(	73	,	0.4282923532	)	+-	(	0.0245140857	,	0.0245140857	)
(	74	,	0.4330920385	)	+-	(	0.0252335308	,	0.0252335308	)
(	75	,	0.4378978051	)	+-	(	0.0233757913	,	0.0233757913	)
(	76	,	0.4409672828	)	+-	(	0.0206881311	,	0.0206881311	)
(	77	,	0.4469657792	)	+-	(	0.0273534702	,	0.0273534702	)
(	78	,	0.4501813788	)	+-	(	0.0228550156	,	0.0228550156	)
(	79	,	0.4472556568	)	+-	(	0.0222173401	,	0.0222173401	)
(	80	,	0.4478285612	)	+-	(	0.0265629633	,	0.0265629633	)
(	81	,	0.4481336708	)	+-	(	0.0255155123	,	0.0255155123	)
(	82	,	0.4472919165	)	+-	(	0.024190673	,	0.024190673	)
(	83	,	0.4436163516	)	+-	(	0.0227504535	,	0.0227504535	)
(	84	,	0.4504819874	)	+-	(	0.0243931957	,	0.0243931957	)
(	85	,	0.4443460777	)	+-	(	0.0210073257	,	0.0210073257	)
(	86	,	0.4462267583	)	+-	(	0.0270955676	,	0.0270955676	)
(	87	,	0.4422551114	)	+-	(	0.0221459376	,	0.0221459376	)
(	88	,	0.4419454624	)	+-	(	0.026989207	,	0.026989207	)
(	89	,	0.4427343037	)	+-	(	0.025440909	,	0.025440909	)
(	90	,	0.4428575968	)	+-	(	0.0271411514	,	0.0271411514	)
(	91	,	0.4448956097	)	+-	(	0.0263288936	,	0.0263288936	)
(	92	,	0.444471695	)	+-	(	0.0254574641	,	0.0254574641	)
(	93	,	0.4432080111	)	+-	(	0.0215459976	,	0.0215459976	)
(	94	,	0.4439714546	)	+-	(	0.0269875022	,	0.0269875022	)
(	95	,	0.4432949283	)	+-	(	0.0247011812	,	0.0247011812	)
(	96	,	0.4408527295	)	+-	(	0.0260788212	,	0.0260788212	)
(	97	,	0.4409347367	)	+-	(	0.0261758662	,	0.0261758662	)
(	98	,	0.4408243183	)	+-	(	0.0242612746	,	0.0242612746	)
(	99	,	0.4405964795	)	+-	(	0.0247535093	,	0.0247535093	)
(	100	,	0.4408406327	)	+-	(	0.0218281702	,	0.0218281702	)


    };\label{Ours}
\addlegendentry{\texttt{Ours}}

\addplot[red, error bars/.cd,y dir=both,y explicit]
    coordinates { 
(	1	,	0.1009494867	)	+-	(	0.0011831843	,	0.0011831843	)
(	2	,	0.022227627	)	+-	(	0.0009462326	,	0.0009462326	)
(	3	,	0.0286320527	)	+-	(	0.0019444448	,	0.0019444448	)
(	4	,	0.0225163937	)	+-	(	0.0028759993	,	0.0028759993	)
(	5	,	0.0265407949	)	+-	(	0.0048473959	,	0.0048473959	)
(	6	,	0.0298279117	)	+-	(	0.0049401377	,	0.0049401377	)
(	7	,	0.0259218698	)	+-	(	0.0035524594	,	0.0035524594	)
(	8	,	0.0190031863	)	+-	(	0.0020487287	,	0.0020487287	)
(	9	,	0.0125015742	)	+-	(	0.0022278387	,	0.0022278387	)
(	10	,	0.0110800544	)	+-	(	0.0022817158	,	0.0022817158	)
(	11	,	0.0075908102	)	+-	(	0.0018607642	,	0.0018607642	)
(	12	,	0.0053647278	)	+-	(	0.0014048816	,	0.0014048816	)
(	13	,	0.0039178025	)	+-	(	0.0009518689	,	0.0009518689	)
(	14	,	0.0031407214	)	+-	(	0.0007011316	,	0.0007011316	)
(	15	,	0.0027648115	)	+-	(	0.0006140093	,	0.0006140093	)
(	16	,	0.0024044428	)	+-	(	0.0006154701	,	0.0006154701	)
(	17	,	0.0020803437	)	+-	(	0.0005015315	,	0.0005015315	)
(	18	,	0.0017477264	)	+-	(	0.0003860862	,	0.0003860862	)
(	19	,	0.0015734794	)	+-	(	0.0003887874	,	0.0003887874	)
(	20	,	0.0013931605	)	+-	(	0.0003312565	,	0.0003312565	)
(	21	,	0.0011964882	)	+-	(	0.0003486051	,	0.0003486051	)
(	22	,	0.0012313686	)	+-	(	0.0003414745	,	0.0003414745	)
(	23	,	0.0011029798	)	+-	(	0.0003236277	,	0.0003236277	)
(	24	,	0.0010902134	)	+-	(	0.0002979483	,	0.0002979483	)
(	25	,	0.0010121499	)	+-	(	0.0002211801	,	0.0002211801	)
(	26	,	0.0009313539	)	+-	(	0.0002467866	,	0.0002467866	)
(	27	,	0.0008318415	)	+-	(	0.0001543994	,	0.0001543994	)
(	28	,	0.0008410578	)	+-	(	0.000217056	,	0.000217056	)
(	29	,	0.0008389817	)	+-	(	0.0001424708	,	0.0001424708	)
(	30	,	0.0008447564	)	+-	(	0.0001419464	,	0.0001419464	)
(	31	,	0.0007389057	)	+-	(	0.0002208171	,	0.0002208171	)
(	32	,	0.0006537412	)	+-	(	0.0001241893	,	0.0001241893	)
(	33	,	0.0007847062	)	+-	(	0.0001604726	,	0.0001604726	)
(	34	,	0.0007027576	)	+-	(	0.0001167729	,	0.0001167729	)
(	35	,	0.0007383191	)	+-	(	0.0002568641	,	0.0002568641	)
(	36	,	0.0006409091	)	+-	(	0.0001582451	,	0.0001582451	)
(	37	,	6.37E-04	)	+-	(	0.0001508168	,	0.0001508168	)
(	38	,	0.0006028189	)	+-	(	9.07753956359425E-05	,	9.07753956359425E-05	)
(	39	,	0.0005847714	)	+-	(	0.0001083171	,	0.0001083171	)
(	40	,	0.0006349076	)	+-	(	0.0001995828	,	0.0001995828	)
(	41	,	0.0006300855	)	+-	(	0.0001503767	,	0.0001503767	)
(	42	,	0.0005814272	)	+-	(	0.0001662388	,	0.0001662388	)
(	43	,	0.000585699	)	+-	(	0.0001831906	,	0.0001831906	)
(	44	,	0.0005229661	)	+-	(	0.0001664634	,	0.0001664634	)
(	45	,	0.0005423972	)	+-	(	0.0001196507	,	0.0001196507	)
(	46	,	5.19E-04	)	+-	(	0.000112796	,	0.000112796	)
(	47	,	5.76E-04	)	+-	(	8.51217375650243E-05	,	8.51217375650243E-05	)
(	48	,	0.0005120253	)	+-	(	0.000076466	,	0.000076466	)
(	49	,	0.0004944573	)	+-	(	0.0001141702	,	0.0001141702	)
(	50	,	0.0005204394	)	+-	(	0.0001355571	,	0.0001355571	)
(	51	,	0.0005064203	)	+-	(	0.0001319911	,	0.0001319911	)
(	52	,	0.000465828	)	+-	(	0.0001109813	,	0.0001109813	)
(	53	,	0.0005914893	)	+-	(	0.0002434356	,	0.0002434356	)
(	54	,	0.0005278664	)	+-	(	0.0001442735	,	0.0001442735	)
(	55	,	0.0005408799	)	+-	(	0.0001140144	,	0.0001140144	)
(	56	,	0.0005049987	)	+-	(	0.0001639576	,	0.0001639576	)
(	57	,	5.14E-04	)	+-	(	0.0001487702	,	0.0001487702	)
(	58	,	0.0004659907	)	+-	(	7.20026829874048E-05	,	7.20026829874048E-05	)
(	59	,	0.0008269142	)	+-	(	0.0002115929	,	0.0002115929	)
(	60	,	5.00E-04	)	+-	(	0.0001203426	,	0.0001203426	)
(	61	,	0.0004939119	)	+-	(	7.74418474436128E-05	,	7.74418474436128E-05	)
(	62	,	0.0004622792	)	+-	(	0.0001262031	,	0.0001262031	)
(	63	,	0.0005070692	)	+-	(	0.0001215492	,	0.0001215492	)
(	64	,	4.81E-04	)	+-	(	0.0001027454	,	0.0001027454	)
(	65	,	5.17E-04	)	+-	(	8.91538011831223E-05	,	8.91538011831223E-05	)
(	66	,	4.22E-04	)	+-	(	7.8453286342942E-05	,	7.8453286342942E-05	)
(	67	,	5.18E-04	)	+-	(	9.97453315229568E-05	,	9.97453315229568E-05	)
(	68	,	0.0004442955	)	+-	(	0.000095532	,	0.000095532	)
(	69	,	0.0005047521	)	+-	(	0.0001037015	,	0.0001037015	)
(	70	,	5.02E-04	)	+-	(	0.0001383438	,	0.0001383438	)
(	71	,	0.0004443087	)	+-	(	7.56424459505868E-05	,	7.56424459505868E-05	)
(	72	,	4.23E-04	)	+-	(	0.0001019757	,	0.0001019757	)
(	73	,	4.64E-04	)	+-	(	7.841454513387E-05	,	7.841454513387E-05	)
(	74	,	0.0004159968	)	+-	(	7.5853197370914E-05	,	7.5853197370914E-05	)
(	75	,	0.000691198	)	+-	(	0.0001894104	,	0.0001894104	)
(	76	,	0.0004729865	)	+-	(	0.0001133445	,	0.0001133445	)
(	77	,	5.54E-04	)	+-	(	0.0001123929	,	0.0001123929	)
(	78	,	4.36E-04	)	+-	(	0.000049879	,	0.000049879	)
(	79	,	4.25E-04	)	+-	(	6.62433836411945E-05	,	6.62433836411945E-05	)
(	80	,	4.63E-04	)	+-	(	8.37466000769122E-05	,	8.37466000769122E-05	)
(	81	,	0.0005120253	)	+-	(	0.0001037015	,	0.0001037015	)
(	82	,	0.0005204394	)	+-	(	0.0001383438	,	0.0001383438	)
(	83	,	0.000465828	)	+-	(	7.56424459505868E-05	,	7.56424459505868E-05	)
(	84	,	4.81E-04	)	+-	(	0.0001019757	,	0.0001019757	)
(	85	,	4.44E-04	)	+-	(	7.841454513387E-05	,	7.841454513387E-05	)
(	86	,	4.22E-04	)	+-	(	7.5853197370914E-05	,	7.5853197370914E-05	)
(	87	,	6.91E-04	)	+-	(	0.0001894104	,	0.0001894104	)
(	88	,	0.0004729865	)	+-	(	0.0001133445	,	0.0001133445	)
(	89	,	0.0005914893	)	+-	(	0.0001123929	,	0.0001123929	)
(	90	,	4.81E-04	)	+-	(	0.000049879	,	0.000049879	)
(	91	,	0.0004676331	)	+-	(	6.62433836411945E-05	,	6.62433836411945E-05	)
(	92	,	4.90E-04	)	+-	(	7.5853197370914E-05	,	7.5853197370914E-05	)
(	93	,	7.19E-04	)	+-	(	0.0001894104	,	0.0001894104	)
(	94	,	0.0004304283	)	+-	(	0.0001133445	,	0.0001133445	)
(	95	,	0.0004669291	)	+-	(	7.56424459505868E-05	,	7.56424459505868E-05	)
(	96	,	0.0004236124	)	+-	(	0.0001019757	,	0.0001019757	)
(	97	,	4.30E-04	)	+-	(	7.841454513387E-05	,	7.841454513387E-05	)
(	98	,	4.47E-04	)	+-	(	7.5853197370914E-05	,	7.5853197370914E-05	)
(	99	,	3.74E-04	)	+-	(	0.0001894104	,	0.0001894104	)
(	100	,	0.0004251964	)	+-	(	0.0001133445	,	0.0001133445	)


    };\label{LHP}
\addlegendentry{\texttt{LHP}~\cite{yan2018mt}}

\addplot[blue, error bars/.cd,y dir=both,y explicit]
    coordinates { 
(	2	,	0.2296314679	)	+-	(	0.0011121578	,	0.0011121578	)
(	3	,	0.2242125873	)	+-	(	0.0013473898	,	0.0013473898	)
(	4	,	0.2175748649	)	+-	(	0.0009489484	,	0.0009489484	)
(	5	,	0.2116221126	)	+-	(	0.001006364	,	0.001006364	)
(	6	,	0.2054717974	)	+-	(	0.0009110479	,	0.0009110479	)
(	7	,	0.1990388869	)	+-	(	0.0012378432	,	0.0012378432	)
(	8	,	0.1929485415	)	+-	(	0.0006700709	,	0.0006700709	)
(	9	,	0.1860024126	)	+-	(	0.0012134771	,	0.0012134771	)
(	10	,	0.1791858108	)	+-	(	0.0007843673	,	0.0007843673	)
(	11	,	0.1714821409	)	+-	(	0.0009648071	,	0.0009648071	)
(	12	,	0.1646412259	)	+-	(	0.0005466189	,	0.0005466189	)
(	13	,	0.1578821074	)	+-	(	0.0011985653	,	0.0011985653	)
(	14	,	0.1509580094	)	+-	(	0.0008656166	,	0.0008656166	)
(	15	,	0.1448773856	)	+-	(	0.0007657911	,	0.0007657911	)
(	16	,	0.1393473925	)	+-	(	0.0008429403	,	0.0008429403	)
(	17	,	0.1335714378	)	+-	(	0.0005905027	,	0.0005905027	)
(	18	,	0.1284629598	)	+-	(	0.0006797757	,	0.0006797757	)
(	19	,	0.123321798	)	+-	(	0.0008748515	,	0.0008748515	)
(	20	,	0.1193626294	)	+-	(	0.0005742015	,	0.0005742015	)
(	21	,	0.1148510041	)	+-	(	0.0008588673	,	0.0008588673	)
(	22	,	0.11105906	)	+-	(	0.0007418481	,	0.0007418481	)
(	23	,	0.1070917174	)	+-	(	0.0006011467	,	0.0006011467	)
(	24	,	0.1045345417	)	+-	(	0.000383184	,	0.000383184	)
(	25	,	0.1010770956	)	+-	(	0.0005540167	,	0.0005540167	)
(	26	,	0.0984945674	)	+-	(	0.0006644859	,	0.0006644859	)
(	27	,	0.0966044993	)	+-	(	0.0003685215	,	0.0003685215	)
(	28	,	0.0947438466	)	+-	(	0.0004259365	,	0.0004259365	)
(	29	,	0.0930078531	)	+-	(	0.0006795982	,	0.0006795982	)
(	30	,	0.0908675607	)	+-	(	0.0003240567	,	0.0003240567	)
(	31	,	0.089455156	)	+-	(	0.000390884	,	0.000390884	)
(	32	,	0.0882851575	)	+-	(	0.0004632706	,	0.0004632706	)
(	33	,	0.0870311314	)	+-	(	0.000456757	,	0.000456757	)
(	34	,	0.0860802629	)	+-	(	0.0003924375	,	0.0003924375	)
(	35	,	0.0852962088	)	+-	(	0.0004020827	,	0.0004020827	)
(	36	,	0.0848308402	)	+-	(	0.0004458728	,	0.0004458728	)
(	37	,	0.0832820041	)	+-	(	0.0004338197	,	0.0004338197	)
(	38	,	0.0824462663	)	+-	(	0.0003576046	,	0.0003576046	)
(	39	,	0.0824547804	)	+-	(	0.0006072388	,	0.0006072388	)
(	40	,	0.0817784643	)	+-	(	0.0005456155	,	0.0005456155	)
(	41	,	0.0811156573	)	+-	(	0.0004992775	,	0.0004992775	)
(	42	,	0.0803827947	)	+-	(	0.0003538081	,	0.0003538081	)
(	43	,	0.0801635191	)	+-	(	0.0005938477	,	0.0005938477	)
(	44	,	0.0799250727	)	+-	(	0.0003288084	,	0.0003288084	)
(	45	,	0.0793276741	)	+-	(	0.0004025959	,	0.0004025959	)
(	46	,	0.0787574313	)	+-	(	0.0003978957	,	0.0003978957	)
(	47	,	0.0788378737	)	+-	(	0.0005592519	,	0.0005592519	)
(	48	,	0.0783045398	)	+-	(	0.0003028034	,	0.0003028034	)
(	49	,	0.0780393376	)	+-	(	0.000546277	,	0.000546277	)
(	50	,	0.0773776099	)	+-	(	0.0003317266	,	0.0003317266	)
(	51	,	0.077082835	)	+-	(	0.0005167068	,	0.0005167068	)
(	52	,	0.0777880504	)	+-	(	0.0006397805	,	0.0006397805	)
(	53	,	0.0775615638	)	+-	(	0.0005608532	,	0.0005608532	)
(	54	,	0.0776663287	)	+-	(	0.000288756	,	0.000288756	)
(	55	,	0.0772491866	)	+-	(	0.0006146046	,	0.0006146046	)
(	56	,	0.0771192022	)	+-	(	0.0002952539	,	0.0002952539	)
(	57	,	0.0772234852	)	+-	(	0.0005857175	,	0.0005857175	)
(	58	,	0.076536452	)	+-	(	0.0004746738	,	0.0004746738	)
(	59	,	0.0765670574	)	+-	(	0.0003987832	,	0.0003987832	)
(	60	,	0.0758506534	)	+-	(	0.0003736606	,	0.0003736606	)
(	61	,	0.0768880322	)	+-	(	0.0005691428	,	0.0005691428	)
(	62	,	0.0760536808	)	+-	(	0.0005732846	,	0.0005732846	)
(	63	,	0.0762609074	)	+-	(	0.0005506214	,	0.0005506214	)
(	64	,	0.0766646616	)	+-	(	0.0005475549	,	0.0005475549	)
(	65	,	0.0756698658	)	+-	(	0.0006051949	,	0.0006051949	)
(	66	,	0.0761513665	)	+-	(	0.0004745798	,	0.0004745798	)
(	67	,	0.0754074032	)	+-	(	0.0004737546	,	0.0004737546	)
(	68	,	0.0757032182	)	+-	(	0.0005173604	,	0.0005173604	)
(	69	,	0.0758549138	)	+-	(	0.0006370155	,	0.0006370155	)
(	70	,	0.0758813641	)	+-	(	0.0004193081	,	0.0004193081	)
(	71	,	0.0758094544	)	+-	(	0.0004864954	,	0.0004864954	)
(	72	,	0.0758625902	)	+-	(	0.0003346539	,	0.0003346539	)
(	73	,	0.0750357896	)	+-	(	0.0004277855	,	0.0004277855	)
(	74	,	0.0749349239	)	+-	(	0.0003973074	,	0.0003973074	)
(	75	,	0.0754824099	)	+-	(	0.000486746	,	0.000486746	)
(	76	,	0.0753614686	)	+-	(	0.0005590732	,	0.0005590732	)
(	77	,	0.0757612137	)	+-	(	0.0004295065	,	0.0004295065	)
(	78	,	0.07574746	)	+-	(	0.0003562556	,	0.0003562556	)
(	79	,	0.0754530619	)	+-	(	0.0005604978	,	0.0005604978	)
(	80	,	0.0748796278	)	+-	(	0.0004403039	,	0.0004403039	)
(	81	,	0.0758506534	)	+-	(	0.0003736606	,	0.0003736606	)
(	82	,	0.0768880322	)	+-	(	0.0005691428	,	0.0005691428	)
(	83	,	0.0760536808	)	+-	(	0.0005732846	,	0.0005732846	)
(	84	,	0.0762609074	)	+-	(	0.0005506214	,	0.0005506214	)
(	85	,	0.0766646616	)	+-	(	0.0005475549	,	0.0005475549	)
(	86	,	0.0756698658	)	+-	(	0.0006051949	,	0.0006051949	)
(	87	,	0.0761513665	)	+-	(	0.0004745798	,	0.0004745798	)
(	88	,	0.0754074032	)	+-	(	0.0004737546	,	0.0004737546	)
(	89	,	0.0757032182	)	+-	(	0.0005173604	,	0.0005173604	)
(	90	,	0.0758549138	)	+-	(	0.0006370155	,	0.0006370155	)
(	91	,	0.0758813641	)	+-	(	0.0004193081	,	0.0004193081	)
(	92	,	0.0758094544	)	+-	(	0.0004864954	,	0.0004864954	)
(	93	,	0.0758625902	)	+-	(	0.0003346539	,	0.0003346539	)
(	94	,	0.0750357896	)	+-	(	0.0004277855	,	0.0004277855	)
(	95	,	0.0749349239	)	+-	(	0.0003973074	,	0.0003973074	)
(	96	,	0.0754824099	)	+-	(	0.000486746	,	0.000486746	)
(	97	,	0.0753614686	)	+-	(	0.0005590732	,	0.0005590732	)
(	98	,	0.0757612137	)	+-	(	0.0004295065	,	0.0004295065	)
(	99	,	0.07574746	)	+-	(	0.0003562556	,	0.0003562556	)
(	100	,	0.0754530619	)	+-	(	0.0005604978	,	0.0005604978	)


    };\label{RHP}
\addlegendentry{\texttt{RHP}~\cite{barsoum2018hp}}
\end{axis}


\end{tikzpicture}


==> qd_ch.tex <==
\pgfplotsset{width=0.4\textwidth, height=0.22\textheight, compat=1.3, legend columns=1,  legend style={at={(1.2,1)},anchor=north}, grid style={dashed,gray}}  
\usetikzlibrary{plotmarks}
\usetikzlibrary{backgrounds}
\begin{tikzpicture}

\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=4,
  xmin=0, xmax=50,
   xlabel={\scriptsize Quality},
  ylabel={\scriptsize Diversity},
  grid=both
]
\scriptsize
% \begin{scope}[on background layer]
    
%     \fill[green,opacity=0.25]  ({rel axis cs:0.5,0.5}) rectangle ({rel axis cs:1,1});
%     \fill[red,opacity=0.25]  ({rel axis cs:0,0}) rectangle ({rel axis cs:0.5,0.5});
    
%     \fill[orange,opacity=0.25]  ({rel axis cs:0,1}) rectangle ({rel axis cs:0.5,0.5});
%     \fill[orange,opacity=0.25]  ({rel axis cs:1,0}) rectangle ({rel axis cs:0.5,0.5});
    
%     % \fill[orange,opacity=0.5]  ({rel axis cs:0,0.6}) rectangle ({rel axis cs:1,.4});
%     % \fill[orange,opacity=0.5]  ({rel axis cs:0.4,0}) rectangle ({rel axis cs:0.6,1});
    
% \end{scope}


\addplot[mark=otimes*, mark size=3pt, blue]
  coordinates{
(50,	0)
}; \label{Real Motion}
\addlegendentry{\tiny Real Motion}


\addplot[mark=cube*, mark size=3pt, gray]
  coordinates{
(42,	3.52)
}; \label{Ours Classifier}
\addlegendentry{\tiny \texttt{Ours} (C)}

\addplot[mark=cube*, mark size=3pt, black]
  coordinates{
(40.92,	3.52)
}; \label{Ours Human}
\addlegendentry{\tiny \texttt{Ours} (H)}



\addplot[mark=pentagon*, mark size=3pt, gray]
  coordinates{
(45,	0.26)
}; \label{ECCV Classifier}
\addlegendentry{\tiny \texttt{LHP} (C)}
\addplot[mark=pentagon*, mark size=3pt, black]
  coordinates{
(37.0,	0.26)
}; \label{Ours Human}
\addlegendentry{\tiny \texttt{LHP} (H)}



\addplot[mark=otimes*, mark size=3pt, gray]
  coordinates{
(47,	0.48)
}; \label{CVPR Classifier}
\addlegendentry{\tiny \texttt{RHP} (C)}
\addplot[mark=otimes*, mark size=3pt, black]
  coordinates{
(38.12,	0.48)
}; \label{CVPR Human}
\addlegendentry{\tiny \texttt{RHP} (H)}




\addplot[mark=triangle*, mark size=3pt, gray]
  coordinates{
(13,	1.7)
}; \label{ICCV Classifier}
\addlegendentry{\tiny \texttt{LPP} (C)}
\addplot[mark=triangle*, mark size=3pt, black]
  coordinates{
(15,	1.7)
}; \label{ICCV Human}
\addlegendentry{\tiny \texttt{LPP} (H)}



% \addplot[dashed, black, style={thick}]
% coordinates{(0,2) (50,2)};
% \addplot[dashed, black, style={thick}]
% coordinates{(25,0) (25,4)};

\end{axis}
\end{tikzpicture}


==> smoking_long.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.5,1)},anchor=north}, grid style={dashed,gray}}  



\begin{tikzpicture}
\tiny
\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=4,
%   xlabel=Time (ms),
%   ylabel={\scriptsize Error (MAE)},
  grid=both,
   minor x tick num=1,
  title={Smoking}
  %style={thick}
]
\scriptsize
\addplot[smooth,red]
  coordinates{
(	80	,	0.27	)
(	160	,	0.43	)
(	320	,	0.82	)
(	400	,	0.84	)
(	560	,	1.06	)
(	1000	,	1.21	)

}; \label{AGED}
%\addlegendentry{AGED}

\addplot[smooth,blue]
  coordinates{
(	80	,	0.26	)
(	160	,	0.48	)
(	320	,	0.97	)
(	400	,	0.95	)
(	560	,	1.02	)
(	1000	,	1.69	)

}; \label{Zero-Velocity}
%\addlegendentry{Zero-Velocity}

% \addplot[smooth,cyan]
%   coordinates{
% (	80	,	2.34	)
% (	160	,	2.74	)
% (	320	,	3.73	)
% (	400	,	3.70	)
% (	560	,	3.68	)
% (	1000	,	3.82	)

% }; \label{ERD}
% %\addlegendentry{ERD}


\addplot[smooth,magenta]
  coordinates{
(	80	,	2.05	)
(	160	,	2.34	)
(	320	,	3.10	)
(	400	,	3.18	)
(	560	,	3.24	)
(	1000	,	3.42	)

}; \label{LSTM-3LR}
%\addlegendentry{LSTM-3LR}

\addplot[smooth,orange]
  coordinates{
(	80	,	1.90	)
(	160	,	2.30	)
(	320	,	2.90	)
(	400	,	3.10	)
(	560	,	3.21	)
(	1000	,	3.23	)

}; \label{SRNN}
%\addlegendentry{SRNN}

\addplot[smooth,green]
  coordinates{
(	80	,	0.92	)
(	160	,	1.03	)
(	320	,	1.15	)
(	400	,	1.25	)
(	560	,	1.38	)
(	1000	,	1.77	)

}; \label{DAE-LSTM}
%\addlegendentry{DAE-LSTM}

\addplot[smooth,gray]
  coordinates{
(	80	,	0.33	)
(	160	,	0.61	)
(	320	,	1.05	)
(	400	,	1.15	)
(	560	,	1.25	)
(	1000	,	1.5	)

}; \label{GRU}
%\addlegendentry{GRU}

% \addplot[smooth,black, style={thin}]
%   coordinates{
% (	80	,	0.26	)
% (	160	,	0.42	)
% (	320	,	0.85	)
% (	400	,	0.88	)
% (	560	,	0.96	)
% (	1000	,	1.25	)

% }; \label{Ours}

\addplot[smooth,black, style={thick}]
  coordinates{
(	80	,	0.23	)
(	160	,	0.42	)
(	320	,	0.79	)
(	400	,	0.77	)
(	560	,	0.82	)
(	1000	,	1.25	)

}; \label{Ours}

% \addplot[smooth,black, dashed, style={thick}]
%   coordinates{
% (	80	,	0.33	)
% (	160	,	0.52	)
% (	320	,	0.87	)
% (	400	,	0.88	)
% (	560	,	0.92	)
% (	1000	,	1.41	)

% }; \label{Ours new}
%\addlegendentry{Ours}

% \addplot[smooth,dashed, black, style={thick}]
%   coordinates{
% (	80		0.1	)
% (	160	,	0.1	)
% (	320	,	0.1	)
% (	400	,	0.1	)
% (	560	,	0.1	)
% (	1000	,	0.1	)

% }; 


% \addplot[smooth,dotted, black, style={thick}]
%   coordinates{
% (	80		0.2	)
% (	160	,	0.2	)
% (	320	,	0.2	)
% (	400	,	0.2	)
% (	560	,	0.2)
% (	1000	,	0.2	)

% }; \label{Ours}


\end{axis}

\end{tikzpicture}

==> walking_long.tex <==
\pgfplotsset{width=0.27\textwidth,height=0.18\textheight, compat=1.3, legend columns=1,  legend style={at={(-0.52,1)},anchor=north}, grid style={dashed,gray}}  

\begin{tikzpicture}
\tiny
\begin{axis}[
%   axis y line*=left,
  ymin=0, ymax=4,
%   xlabel=Time (ms),
  ylabel={\tiny Error (MAE)},
  grid=both,
   minor x tick num=1,
  title={Walking},
  %style={thick}
]
\scriptsize


\addplot[smooth,blue]
  coordinates{
(	80	,	0.39	)
(	160	,	0.68	)
(	320	,	0.99	)
(	400	,	1.15	)
(	560	,	1.35	)
(	1000	,	1.32	)

};
\label{Zero-Velocity}
\addlegendentry{\tiny Zero-Vel}

\addplot[smooth,red]
  coordinates{
(	80	,	0.22	)
(	160	,	0.36	)
(	320	,	0.55	)
(	400	,	0.67	)
(	560	,	0.78	)
(	1000	,	0.91	)

}; \label{AGED}
\addlegendentry{\tiny ~\cite{gui2018adversarial}}



% \addplot[smooth,cyan]
%   coordinates{
% (	80	,	1.3	)
% (	160	,	1.56	)
% (	320	,	1.84	)
% (	400	,	1.93	)
% (	560	,	2	)
% (	1000	,	2.38	)

% }; \label{ERD}
% \addlegendentry{\tiny ~\cite{fragkiadaki2015recurrent}}


\addplot[smooth,magenta]
  coordinates{
(	80	,	1.18	)
(	160	,	1.5	)
(	320	,	1.67	)
(	400	,	1.76	)
(	560	,	1.81	)
(	1000	,	2.2	)

}; \label{LSTM-3LR}
\addlegendentry{\tiny ~\cite{fragkiadaki2015recurrent}}

\addplot[smooth,orange]
  coordinates{
(	80	,	1.08	)
(	160	,	1.34	)
(	320	,	1.6	)
(	400	,	1.8	)
(	560	,	1.9	)
(	1000	,	2.13	)

}; \label{SRNN}
\addlegendentry{\tiny ~\cite{jain2016structural}}

\addplot[smooth,green]
  coordinates{
(	80	,	1	)
(	160	,	1.11	)
(	320	,	1.39	)
(	400	,	1.48	)
(	560	,	1.55	)
(	1000	,	1.39	)

}; \label{DAE-LSTM}
\addlegendentry{\tiny ~\cite{ghosh2017learning}}

\addplot[smooth,gray]
  coordinates{
(	80	,	0.28	)
(	160	,	0.49	)
(	320	,	0.72	)
(	400	,	0.81	)
(	560	,	0.93	)
(	1000	,	1.03	)

}; \label{GRU}
\addlegendentry{\tiny ~\cite{martinez2017human}}

% \addplot[smooth,black, style={thin}]
%   coordinates{
% (	80	,	0.31	)
% (	160	,	0.39	)
% (	320	,	0.57	)
% (	400	,	0.64	)
% (	560	,	0.74	)
% (	1000	,	0.83	)

% }; \label{Ours}
% \addlegendentry{\tiny Ours k=100}

\addplot[smooth,black, style={thick}]
  coordinates{
(	80	,	0.33	)
(	160	,	0.48	)
(	320	,	0.56	)
(	400	,	0.58	)
(	560	,	0.64	)
(	1000	,	0.68	)

}; \label{Ours}
\addlegendentry{\tiny Ours}


% \addplot[smooth,black, dashed, style={thick}]
%   coordinates{
% (	80	,	0.35	)
% (	160	,	0.51	)
% (	320	,	0.60	)
% (	400	,	0.63	)
% (	560	,	0.74	)
% (	1000	,	0.78	)

% }; \label{Ours}
% \addlegendentry{\tiny Ours new}

\end{axis}

\end{tikzpicture}

